Quantum Algorithms for Compositional Text Processing

Quantum computing and AI have found a fruitful intersection in the field of natural language processing. We focus on the recently proposed DisCoCirc framework for natural language, and propose a quantum adaptation, QDisCoCirc. This is motivated by a compositional approach to rendering AI interpretable: the behavior of the whole can be understood in terms of the behavior of parts, and the way they are put together. For the model-native primitive operation of text similarity, we derive quantum algorithms for fault-tolerant quantum computers to solve the task of question-answering within QDisCoCirc, and show that this is BQP-hard; note that we do not consider the complexity of question-answering in other natural language processing models. Assuming widely-held conjectures, implementing the proposed model classically would require super-polynomial resources. Therefore, it could provide a meaningful demonstration of the power of practical quantum processors. The model construction builds on previous work in compositional quantum natural language processing. Word embeddings are encoded as parameterized quantum circuits, and compositionality here means that the quantum circuits compose according to the linguistic structure of the text. We outline a method for evaluating the model on near-term quantum processors, and elsewhere we report on a recent implementation of this on quantum hardware. In addition, we adapt a quantum algorithm for the closest vector problem to obtain a Grover-like speedup in the fault-tolerant regime for our model. This provides an unconditional quadratic speedup over any classical algorithm in certain circumstances, which we will verify empirically in future work.

==> figures/babi1-oracles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=none] (1) at (2, 0.75) {};
		\node [style=none] (2) at (2, 1.25) {};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (1, 0) {Is In};
		\node [style=none] (7) at (-0.5, 0.75) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (2.5, -0.75) {};
		\node [style=none] (13) at (-3, 0) {$\mathcal{V}|0\rangle~~=~~$};
		\node [style=none] (27) at (8, 0) {$\mathcal{W}|i\rangle|0\rangle~~=~~$};
		\node [style=none] (28) at (11.75, 2.75) {};
		\node [style=none] (29) at (13.75, 2.75) {};
		\node [style=none] (30) at (13.75, -3.25) {};
		\node [style=none] (31) at (11.75, -3.25) {};
		\node [style=none] (32) at (12.75, -0.25) {Text};
		\node [style=none] (33) at (10.75, 2.25) {};
		\node [style=none] (34) at (11.75, 2.25) {};
		\node [style=none] (35) at (10.75, -0.75) {};
		\node [style=none] (36) at (11.75, -0.75) {};
		\node [style=none] (37) at (10.75, -2.75) {};
		\node [style=none] (38) at (11.75, -2.75) {};
		\node [style=none] (39) at (11.25, -1.5) {$\vdots$};
		\node [style=none] (40) at (10.75, 0.75) {};
		\node [style=none] (41) at (11.75, 0.75) {};
		\node [style=none] (42) at (13.75, 2.25) {};
		\node [style=none] (43) at (13.75, 0.75) {};
		\node [style=none] (44) at (13.75, -0.75) {};
		\node [style=none] (45) at (13.75, -2.75) {};
		\node [style=none] (46) at (17.75, -2.75) {};
		\node [style=none] (47) at (17.75, -0.75) {};
		\node [style=none] (48) at (17.75, -0.4) {};
		\node [style=none] (49) at (17.75, -1.125) {};
		\node [style=none] (50) at (18, -0.5) {};
		\node [style=none] (51) at (18, -1) {};
		\node [style=none] (52) at (18.25, -0.65) {};
		\node [style=none] (53) at (18.25, -0.9) {};
		\node [style=none] (54) at (17.75, -2.75) {};
		\node [style=none] (55) at (17.75, -2.4) {};
		\node [style=none] (56) at (17.75, -3.125) {};
		\node [style=none] (57) at (18, -2.5) {};
		\node [style=none] (58) at (18, -3) {};
		\node [style=none] (59) at (18.25, -2.65) {};
		\node [style=none] (60) at (18.25, -2.9) {};
		\node [style=none] (61) at (18, -1.5) {$\vdots$};
		\node [style=none] (62) at (18.25, 0.75) {};
		\node [style=none] (63) at (18.25, 2.25) {};
		\node [style=none] (66) at (14.75, 1.25) {};
		\node [style=none] (67) at (16.75, 1.25) {};
		\node [style=none] (68) at (16.75, -3.25) {};
		\node [style=none] (69) at (14.75, -3.25) {};
		\node [style=none] (70) at (14.75, -0.75) {};
		\node [style=none] (71) at (14.75, 0.75) {};
		\node [style=none] (72) at (14.75, -2.75) {};
		\node [style=none] (73) at (16.75, -0.75) {};
		\node [style=none] (74) at (16.75, -2.75) {};
		\node [style=none] (75) at (16.75, 0.75) {};
		\node [style=none] (77) at (15.75, -1) {$P$};
		\node [style=none] (78) at (10.75, 4) {};
		\node [style=cnot ctrl] (79) at (15.75, 4) {};
		\node [style=none] (80) at (18.25, 4) {};
		\node [style=none] (81) at (15.75, 1.25) {};
		\node [style=none] (82) at (-1, 0.75) {$|0\rangle$};
		\node [style=none] (83) at (-1, -0.75) {$|0\rangle$};
		\node [style=none] (84) at (10.25, 2.25) {$|0\rangle$};
		\node [style=none] (85) at (10.25, -0.75) {$|0\rangle$};
		\node [style=none] (86) at (10.25, -2.75) {$|0\rangle$};
		\node [style=none] (87) at (10.25, 0.75) {$|0\rangle$};
		\node [style=none] (88) at (10.25, 4) {$|i\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (8.center) to (7.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (0.center);
		\draw (1.center) to (11.center);
		\draw (34.center) to (33.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (28.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (38.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (48.center) to (49.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw (55.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (63.center) to (42.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (45.center);
		\draw (44.center) to (70.center);
		\draw (71.center) to (43.center);
		\draw (74.center) to (54.center);
		\draw (47.center) to (73.center);
		\draw (75.center) to (62.center);
		\draw (81.center) to (79);
		\draw (80.center) to (79);
		\draw (79) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/babi1-overview.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (2.5, -2) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-3.5, 0) {};
		\node [style=none] (4) at (-0.5, -1) {Text};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (2, -2) {};
		\node [style=none] (15) at (0.5, -2) {};
		\node [style=none] (16) at (-1, -2) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (-3, -3) {};
		\node [style=none] (19) at (-1, -3) {};
		\node [style=none] (20) at (-0.65, -3) {};
		\node [style=none] (21) at (-1.375, -3) {};
		\node [style=none] (22) at (-0.75, -3.25) {};
		\node [style=none] (23) at (-1.25, -3.25) {};
		\node [style=none] (24) at (-0.9, -3.5) {};
		\node [style=none] (25) at (-1.15, -3.5) {};
		\node [style=none] (26) at (-3, -3) {};
		\node [style=none] (27) at (-2.65, -3) {};
		\node [style=none] (28) at (-3.375, -3) {};
		\node [style=none] (29) at (-2.75, -3.25) {};
		\node [style=none] (30) at (-3.25, -3.25) {};
		\node [style=none] (31) at (-2.9, -3.5) {};
		\node [style=none] (32) at (-3.15, -3.5) {};
		\node [style=none] (33) at (-2, -2.5) {$\dots$};
		\node [style=none] (34) at (0.5, -4) {};
		\node [style=none] (35) at (2, -4) {};
		\node [style=none] (36) at (2.5, -4) {};
		\node [style=none] (37) at (0, -4) {};
		\node [style=none] (38) at (0, -6) {};
		\node [style=none] (39) at (2.5, -6) {};
		\node [style=none] (40) at (1.25, -5) {Is In$^\dagger$};
		\node [style=none] (42) at (2, -6) {};
		\node [style=none] (44) at (0.5, -6) {};
		\node [style=none] (45) at (11.5, 0) {};
		\node [style=none] (46) at (11.5, -2) {};
		\node [style=none] (47) at (5.5, -2) {};
		\node [style=none] (48) at (5.5, 0) {};
		\node [style=none] (49) at (8.5, -1) {Text};
		\node [style=none] (51) at (11, 0) {};
		\node [style=none] (53) at (8, 0) {};
		\node [style=none] (55) at (6, 0) {};
		\node [style=none] (58) at (9.5, 0) {};
		\node [style=none] (59) at (11, -2) {};
		\node [style=none] (60) at (9.5, -2) {};
		\node [style=none] (61) at (8, -2) {};
		\node [style=none] (62) at (6, -2) {};
		\node [style=none] (63) at (6, -3) {};
		\node [style=none] (71) at (6, -3) {};
		\node [style=none] (72) at (6.35, -3) {};
		\node [style=none] (73) at (5.625, -3) {};
		\node [style=none] (74) at (6.25, -3.25) {};
		\node [style=none] (75) at (5.75, -3.25) {};
		\node [style=none] (76) at (6.1, -3.5) {};
		\node [style=none] (77) at (5.85, -3.5) {};
		\node [style=none] (79) at (8, -4) {};
		\node [style=none] (80) at (11, -4) {};
		\node [style=none] (81) at (11.5, -4) {};
		\node [style=none] (82) at (7.5, -4) {};
		\node [style=none] (83) at (7.5, -6) {};
		\node [style=none] (84) at (11.5, -6) {};
		\node [style=none] (85) at (9.5, -5) {Is In$^\dagger$};
		\node [style=none] (87) at (11, -6) {};
		\node [style=none] (89) at (8, -6) {};
		\node [style=none] (90) at (9.5, -3) {};
		\node [style=none] (91) at (9.5, -3) {};
		\node [style=none] (92) at (9.85, -3) {};
		\node [style=none] (93) at (9.125, -3) {};
		\node [style=none] (94) at (9.75, -3.25) {};
		\node [style=none] (95) at (9.25, -3.25) {};
		\node [style=none] (96) at (9.6, -3.5) {};
		\node [style=none] (97) at (9.35, -3.5) {};
		\node [style=none] (98) at (7, -2.5) {$\dots$};
		\node [style=none] (99) at (20.5, 0) {};
		\node [style=none] (100) at (20.5, -2) {};
		\node [style=none] (101) at (14.5, -2) {};
		\node [style=none] (102) at (14.5, 0) {};
		\node [style=none] (103) at (17.5, -1) {Text};
		\node [style=none] (105) at (20, 0) {};
		\node [style=none] (107) at (17, 0) {};
		\node [style=none] (109) at (15, 0) {};
		\node [style=none] (112) at (18.5, 0) {};
		\node [style=none] (113) at (20, -2) {};
		\node [style=none] (114) at (18.5, -2) {};
		\node [style=none] (115) at (17, -2) {};
		\node [style=none] (116) at (15, -2) {};
		\node [style=none] (117) at (17, -3) {};
		\node [style=none] (118) at (17, -3) {};
		\node [style=none] (119) at (17.35, -3) {};
		\node [style=none] (120) at (16.625, -3) {};
		\node [style=none] (121) at (17.25, -3.25) {};
		\node [style=none] (122) at (16.75, -3.25) {};
		\node [style=none] (123) at (17.1, -3.5) {};
		\node [style=none] (124) at (16.85, -3.5) {};
		\node [style=none] (125) at (15, -4) {};
		\node [style=none] (126) at (20, -4) {};
		\node [style=none] (127) at (20.5, -4) {};
		\node [style=none] (128) at (14.5, -4) {};
		\node [style=none] (129) at (14.5, -6) {};
		\node [style=none] (130) at (20.5, -6) {};
		\node [style=none] (131) at (17.5, -5) {Is In$^\dagger$};
		\node [style=none] (133) at (20, -6) {};
		\node [style=none] (135) at (15, -6) {};
		\node [style=none] (136) at (18.5, -3) {};
		\node [style=none] (137) at (18.5, -3) {};
		\node [style=none] (138) at (18.85, -3) {};
		\node [style=none] (139) at (18.125, -3) {};
		\node [style=none] (140) at (18.75, -3.25) {};
		\node [style=none] (141) at (18.25, -3.25) {};
		\node [style=none] (142) at (18.6, -3.5) {};
		\node [style=none] (143) at (18.35, -3.5) {};
		\node [style=none] (144) at (16, -2.5) {$\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (16.center) to (19.center);
		\draw (18.center) to (17.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (14.center);
		\draw (15.center) to (34.center);
		\draw (45.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (45.center) to (48.center);
		\draw (63.center) to (62.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (84.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (80.center) to (59.center);
		\draw (79.center) to (61.center);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (97.center);
		\draw (91.center) to (60.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (99.center) to (102.center);
		\draw (119.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (123.center) to (124.center);
		\draw (130.center) to (127.center);
		\draw (130.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (127.center);
		\draw (126.center) to (113.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (137.center) to (114.center);
		\draw (116.center) to (125.center);
		\draw (118.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/babi1-split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, 2) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, 2) {};
		\node [style=none] (4) at (-0.25, 1) {Text};
		\node [style=none] (6) at (2.25, 2) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (10) at (-2.75, 2) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (2.25, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-2.75, 0) {};
		\node [style=none] (18) at (-2.75, -4) {};
		\node [style=none] (19) at (-0.75, -4) {};
		\node [style=none] (20) at (-0.4, -4) {};
		\node [style=none] (21) at (-1.125, -4) {};
		\node [style=none] (22) at (-0.5, -4.25) {};
		\node [style=none] (23) at (-1, -4.25) {};
		\node [style=none] (24) at (-0.65, -4.5) {};
		\node [style=none] (25) at (-0.9, -4.5) {};
		\node [style=none] (26) at (-2.75, -4) {};
		\node [style=none] (27) at (-2.4, -4) {};
		\node [style=none] (28) at (-3.125, -4) {};
		\node [style=none] (29) at (-2.5, -4.25) {};
		\node [style=none] (30) at (-3, -4.25) {};
		\node [style=none] (31) at (-2.65, -4.5) {};
		\node [style=none] (32) at (-2.9, -4.5) {};
		\node [style=none] (33) at (-1.75, -3.5) {$\dots$};
		\node [style=none] (34) at (0.75, -6) {};
		\node [style=none] (35) at (2.25, -6) {};
		\node [style=none] (36) at (2.75, -6) {};
		\node [style=none] (37) at (0.25, -6) {};
		\node [style=none] (38) at (0.25, -8) {};
		\node [style=none] (39) at (2.75, -8) {};
		\node [style=none] (40) at (1.5, -7) {Is In$^\dagger$};
		\node [style=none] (42) at (2.25, -8) {};
		\node [style=none] (44) at (0.75, -8) {};
		\node [style=none] (45) at (1.25, -1) {};
		\node [style=none] (46) at (1.25, -3) {};
		\node [style=none] (47) at (-3.25, -3) {};
		\node [style=none] (48) at (-3.25, -1) {};
		\node [style=none] (49) at (-0.75, -1) {};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none] (51) at (-2.75, -1) {};
		\node [style=none] (52) at (-0.75, -3) {};
		\node [style=none] (53) at (-2.75, -3) {};
		\node [style=none] (54) at (0.75, -3) {};
		\node [style=none] (55) at (4, -5) {};
		\node [style=none] (56) at (-4, -5) {};
		\node [style=none] (57) at (-1, -2) {$P_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (31.center) to (32.center);
		\draw (39.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw (35.center) to (14.center);
		\draw (46.center) to (45.center);
		\draw (48.center) to (45.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (51.center) to (17.center);
		\draw (16.center) to (49.center);
		\draw (50.center) to (15.center);
		\draw (53.center) to (26.center);
		\draw (19.center) to (52.center);
		\draw (54.center) to (34.center);
		\draw [style=box edge] (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplexer-option1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (-1.75, -3.25) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (1.75, -3.25) {};
		\node [style=none] (5) at (1.75, 1.75) {};
		\node [style=none] (6) at (-0.75, 2.25) {};
		\node [style=none] (7) at (0.75, 2.25) {};
		\node [style=none] (8) at (0.75, -3.75) {};
		\node [style=none] (9) at (-0.75, -3.75) {};
		\node [style=none] (10) at (-0.75, -1.25) {};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (12) at (-0.75, -3.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (0.75, -3.25) {};
		\node [style=none] (15) at (0.75, 1.75) {};
		\node [style=none] (16) at (0, -0.5) {$P$};
		\node [style=cnot ctrl] (18) at (0, 3) {};
		\node [style=none] (19) at (1.75, 3) {};
		\node [style=none] (20) at (0, 2.25) {};
		\node [style=none] (21) at (-1.25, -2) {$\vdots$};
		\node [style=none] (22) at (1.25, -2) {$\vdots$};
		\node [style=none] (24) at (1.75, 4.5) {};
		\node [style=none] (25) at (0.75, 4) {$\vdots$};
		\node [style=none] (26) at (-0.75, 4) {$\vdots$};
		\node [style=none] (27) at (-1.75, 3) {};
		\node [style=none] (28) at (-1.75, 4.5) {};
		\node [style=cnot ctrl] (29) at (0, 4.5) {};
		\node [style=none] (30) at (-2.5, 4.5) {$|i_1\rangle$};
		\node [style=none] (31) at (-2.5, 3) {$|i_b\rangle$};
		\node [style=none] (32) at (5.5, 1.75) {};
		\node [style=none] (33) at (5.5, 0.25) {};
		\node [style=none] (35) at (11, 0.25) {};
		\node [style=none] (37) at (11, 1.75) {};
		\node [style=none] (50) at (11, 3) {};
		\node [style=none] (52) at (6, -2.25) {$\vdots$};
		\node [style=none] (53) at (10.5, -2.25) {$\vdots$};
		\node [style=none] (54) at (11, 4.5) {};
		\node [style=none] (57) at (5.5, 3) {};
		\node [style=none] (58) at (5.5, 4.5) {};
		\node [style=none] (60) at (4.75, 4.5) {$|i_1\rangle$};
		\node [style=none] (61) at (4.75, 3) {$|i_b\rangle$};
		\node [style=cnot ctrl] (62) at (6.5, 3) {};
		\node [style=none] (63) at (6.5, 1.75) {$\times$};
		\node [style=none] (64) at (6.5, 0.25) {$\times$};
		\node [style=cnot ctrl] (65) at (6.5, 4.5) {};
		\node [style=cnot ctrl] (66) at (7.5, 3) {};
		\node [style=none] (67) at (7.5, 1.75) {$\times$};
		\node [style=none] (68) at (7.5, -1.25) {$\times$};
		\node [style=vertex set] (69) at (7.5, 4.5) {};
		\node [style=none] (70) at (-1.75, 0.25) {};
		\node [style=none] (71) at (1.75, 0.25) {};
		\node [style=none] (72) at (-0.75, 0.25) {};
		\node [style=none] (73) at (0.75, 0.25) {};
		\node [style=none] (74) at (5.5, -1.25) {};
		\node [style=none] (76) at (11, -1.25) {};
		\node [style=none] (78) at (5.5, -3.25) {};
		\node [style=none] (79) at (11, -3.25) {};
		\node [style=vertex set] (80) at (9.5, 3) {};
		\node [style=none] (81) at (9.5, 1.75) {$\times$};
		\node [style=none] (82) at (9.5, -3.25) {$\times$};
		\node [style=vertex set] (83) at (9.5, 4.5) {};
		\node [style=none] (84) at (8.5, 3.75) {$\dots$};
		\node [style=none] (85) at (8.5, -0.5) {$\dots$};
		\node [style=none] (86) at (3.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (2.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (0.center);
		\draw (14.center) to (4.center);
		\draw (3.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (20.center) to (18);
		\draw (19.center) to (18);
		\draw (27.center) to (18);
		\draw (29) to (28.center);
		\draw (29) to (24.center);
		\draw (29) to (18);
		\draw (63.center) to (32.center);
		\draw (64.center) to (33.center);
		\draw (63.center) to (64.center);
		\draw (63.center) to (62);
		\draw (65) to (62);
		\draw (67.center) to (68.center);
		\draw (67.center) to (66);
		\draw (69) to (66);
		\draw (64.center) to (35.center);
		\draw (67.center) to (63.center);
		\draw (67.center) to (37.center);
		\draw (72.center) to (70.center);
		\draw (73.center) to (71.center);
		\draw (74.center) to (76.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (82.center);
		\draw (81.center) to (80);
		\draw (83) to (80);
		\draw (54.center) to (83);
		\draw (83) to (69);
		\draw (69) to (65);
		\draw (65) to (58.center);
		\draw (57.center) to (62);
		\draw (62) to (66);
		\draw (66) to (80);
		\draw (80) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplexer-option2-construction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 1.75) {};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-5.5, -2.75) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-2, -2.75) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=none] (6) at (-4.5, 2.25) {};
		\node [style=none] (7) at (-3, 2.25) {};
		\node [style=none] (8) at (-3, -3.25) {};
		\node [style=none] (9) at (-4.5, -3.25) {};
		\node [style=none] (10) at (-4.5, -1) {};
		\node [style=none] (11) at (-4.5, 1.75) {};
		\node [style=none] (12) at (-4.5, -2.75) {};
		\node [style=none] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, -2.75) {};
		\node [style=none] (15) at (-3, 1.75) {};
		\node [style=none] (16) at (-3.75, -0.5) {$P$};
		\node [style=cnot ctrl] (17) at (-3.75, 3) {};
		\node [style=none] (18) at (-2, 3) {};
		\node [style=none] (19) at (-3.75, 2.25) {};
		\node [style=none] (20) at (-5, -1.75) {$\vdots$};
		\node [style=none] (21) at (-2.5, -1.75) {$\vdots$};
		\node [style=none] (22) at (-2, 5.5) {};
		\node [style=none] (23) at (-2.5, 4) {$\vdots$};
		\node [style=none] (24) at (-5, 4) {$\vdots$};
		\node [style=none] (25) at (-5.5, 3) {};
		\node [style=none] (26) at (-5.5, 5.5) {};
		\node [style=cnot ctrl] (27) at (-3.75, 5.5) {};
		\node [style=none] (28) at (-6.25, 5.5) {$|i_1\rangle$};
		\node [style=none] (29) at (-6.25, 3) {$|i_b\rangle$};
		\node [style=none] (30) at (1.75, 1.75) {};
		\node [style=none] (31) at (1.75, 0) {};
		\node [style=none] (32) at (8.75, 0) {};
		\node [style=none] (33) at (8.75, 1.75) {};
		\node [style=none] (34) at (8.75, 3) {};
		\node [style=none] (35) at (2.25, -1.75) {$\vdots$};
		\node [style=none] (36) at (8.25, -1.75) {$\vdots$};
		\node [style=none] (37) at (8.75, 5.5) {};
		\node [style=none] (38) at (1.75, 3) {};
		\node [style=none] (39) at (1.75, 5.5) {};
		\node [style=none] (40) at (1, 5.5) {$|i_1\rangle$};
		\node [style=none] (41) at (1, 3) {$|i_b\rangle$};
		\node [style=none] (43) at (3, 1.75) {$\times$};
		\node [style=none] (44) at (3, -1) {$\times$};
		\node [style=none] (47) at (5, 0) {$\times$};
		\node [style=none] (48) at (5, -2.75) {$\times$};
		\node [style=none] (50) at (-5.5, 0) {};
		\node [style=none] (51) at (-2, 0) {};
		\node [style=none] (52) at (-4.5, 0) {};
		\node [style=none] (53) at (-3, 0) {};
		\node [style=none] (54) at (1.75, -1) {};
		\node [style=none] (55) at (8.75, -1) {};
		\node [style=none] (56) at (1.75, -2.75) {};
		\node [style=none] (57) at (8.75, -2.75) {};
		\node [style=none] (64) at (0, -0.25) {$=$};
		\node [style=none] (65) at (-5, 1) {$\vdots$};
		\node [style=none] (66) at (-2.5, 1) {$\vdots$};
		\node [style=none] (67) at (-2, 4.5) {};
		\node [style=none] (68) at (-5.5, 4.5) {};
		\node [style=cnot ctrl] (69) at (-3.75, 4.5) {};
		\node [style=none] (70) at (-6.25, 4.5) {$|i_2\rangle$};
		\node [style=none] (71) at (8.75, 4.5) {};
		\node [style=none] (72) at (1.75, 4.5) {};
		\node [style=none] (73) at (1, 4.5) {$|i_2\rangle$};
		\node [style=none] (74) at (2.25, 1) {$\vdots$};
		\node [style=none] (75) at (8.25, 1) {$\vdots$};
		\node [style=none] (76) at (6, 2.25) {};
		\node [style=none] (77) at (7.5, 2.25) {};
		\node [style=none] (78) at (7.5, -0.5) {};
		\node [style=none] (79) at (6, -0.5) {};
		\node [style=none] (81) at (6, 1.75) {};
		\node [style=none] (85) at (7.5, 1.75) {};
		\node [style=none] (86) at (6.75, 1) {$P$};
		\node [style=none] (87) at (6.75, 2.25) {};
		\node [style=none] (88) at (6, 0) {};
		\node [style=none] (89) at (7.5, 0) {};
		\node [style=small black dot] (90) at (3, 5.5) {};
		\node [style=small black dot] (91) at (5, 5.5) {};
		\node [style=small black dot] (92) at (6.75, 4.5) {};
		\node [style=small black dot] (93) at (6.75, 3) {};
		\node [style=none] (94) at (4, 1) {$\ddots$};
		\node [style=none] (95) at (4, -1.75) {$\ddots$};
		\node [style=none] (96) at (12.75, 0.5) {};
		\node [style=none] (101) at (16.25, 0.5) {};
		\node [style=none] (102) at (13.75, 1) {};
		\node [style=none] (103) at (15.25, 1) {};
		\node [style=none] (104) at (15.25, -1) {};
		\node [style=none] (105) at (13.75, -1) {};
		\node [style=none] (107) at (13.75, 0.5) {};
		\node [style=none] (111) at (15.25, 0.5) {};
		\node [style=none] (112) at (14.5, 0) {$P$};
		\node [style=cnot ctrl] (113) at (14.5, 1.75) {};
		\node [style=none] (114) at (16.25, 1.75) {};
		\node [style=none] (115) at (14.5, 1) {};
		\node [style=none] (121) at (12.75, 1.75) {};
		\node [style=none] (125) at (12, 1.75) {$|i_1\rangle$};
		\node [style=none] (126) at (12.75, -0.5) {};
		\node [style=none] (127) at (16.25, -0.5) {};
		\node [style=none] (128) at (13.75, -0.5) {};
		\node [style=none] (129) at (15.25, -0.5) {};
		\node [style=none] (130) at (17.5, 0) {$=$};
		\node [style=none] (131) at (19.25, 0.5) {};
		\node [style=none] (132) at (22.75, 0.5) {};
		\node [style=cnot ctrl] (140) at (21, 1.75) {};
		\node [style=none] (141) at (22.75, 1.75) {};
		\node [style=none] (143) at (19.25, 1.75) {};
		\node [style=none] (144) at (18.5, 1.75) {$|i_1\rangle$};
		\node [style=none] (145) at (19.25, -0.5) {};
		\node [style=none] (146) at (22.75, -0.5) {};
		\node [style=none] (147) at (21, 0.5) {$\times$};
		\node [style=none] (148) at (21, -0.5) {$\times$};
		\node [style=none] (149) at (2.25, 4) {$\vdots$};
		\node [style=none] (150) at (8.25, 4) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (2.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (0.center);
		\draw (14.center) to (4.center);
		\draw (3.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (19.center) to (17);
		\draw (18.center) to (17);
		\draw (25.center) to (17);
		\draw (27) to (26.center);
		\draw (27) to (22.center);
		\draw (43.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (52.center) to (50.center);
		\draw (53.center) to (51.center);
		\draw (69) to (68.center);
		\draw (69) to (67.center);
		\draw (27) to (69);
		\draw (69) to (17);
		\draw (48.center) to (56.center);
		\draw (44.center) to (54.center);
		\draw (47.center) to (31.center);
		\draw (44.center) to (55.center);
		\draw (48.center) to (57.center);
		\draw (77.center) to (76.center);
		\draw (79.center) to (76.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (91) to (47.center);
		\draw (90) to (43.center);
		\draw (39.center) to (90);
		\draw (90) to (91);
		\draw (91) to (37.center);
		\draw (93) to (87.center);
		\draw (92) to (93);
		\draw (92) to (72.center);
		\draw (92) to (71.center);
		\draw (34.center) to (93);
		\draw (93) to (38.center);
		\draw (30.center) to (43.center);
		\draw (43.center) to (81.center);
		\draw (85.center) to (33.center);
		\draw (32.center) to (89.center);
		\draw (88.center) to (47.center);
		\draw (103.center) to (102.center);
		\draw (105.center) to (102.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (96.center);
		\draw (111.center) to (101.center);
		\draw (115.center) to (113);
		\draw (114.center) to (113);
		\draw (121.center) to (113);
		\draw (128.center) to (126.center);
		\draw (129.center) to (127.center);
		\draw (141.center) to (140);
		\draw (143.center) to (140);
		\draw (148.center) to (146.center);
		\draw (132.center) to (147.center);
		\draw (147.center) to (131.center);
		\draw (145.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplexer-option2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (1.75, 0.25) {};
		\node [style=none] (4) at (1.75, -0.75) {};
		\node [style=none] (5) at (1.75, 2.25) {};
		\node [style=none] (6) at (-0.75, 2.75) {};
		\node [style=none] (7) at (0.75, 2.75) {};
		\node [style=none] (8) at (0.75, -5.25) {};
		\node [style=none] (9) at (-0.75, -5.25) {};
		\node [style=none] (10) at (-0.75, 0.25) {};
		\node [style=none] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (0.75, -0.75) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (0, -1.25) {$P$};
		\node [style=cnot ctrl] (17) at (0, 3.5) {};
		\node [style=none] (18) at (1.75, 3.5) {};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (22) at (1.75, 5.5) {};
		\node [style=none] (25) at (-1.75, 3.5) {};
		\node [style=none] (26) at (-1.75, 5.5) {};
		\node [style=cnot ctrl] (27) at (0, 5.5) {};
		\node [style=none] (28) at (-2.5, 5.5) {$|i_1\rangle$};
		\node [style=none] (29) at (-2.5, 3.5) {$|i_3\rangle$};
		\node [style=none] (30) at (-1.75, 1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {};
		\node [style=none] (32) at (-0.75, 1.25) {};
		\node [style=none] (33) at (0.75, 1.25) {};
		\node [style=none] (67) at (1.75, 4.5) {};
		\node [style=none] (68) at (-1.75, 4.5) {};
		\node [style=cnot ctrl] (69) at (0, 4.5) {};
		\node [style=none] (70) at (-2.5, 4.5) {$|i_2\rangle$};
		\node [style=none] (71) at (5, 2.25) {};
		\node [style=none] (72) at (5, 0.25) {};
		\node [style=none] (73) at (5, -0.75) {};
		\node [style=none] (74) at (10, 0.25) {};
		\node [style=none] (75) at (10, -0.75) {};
		\node [style=none] (76) at (10, 2.25) {};
		\node [style=none] (89) at (10, 3.5) {};
		\node [style=none] (91) at (10, 5.5) {};
		\node [style=none] (92) at (5, 3.5) {};
		\node [style=none] (93) at (5, 5.5) {};
		\node [style=none] (95) at (4.25, 5.5) {$|i_1\rangle$};
		\node [style=none] (96) at (4.25, 3.5) {$|i_3\rangle$};
		\node [style=none] (97) at (5, 1.25) {};
		\node [style=none] (98) at (10, 1.25) {};
		\node [style=none] (101) at (10, 4.5) {};
		\node [style=none] (102) at (5, 4.5) {};
		\node [style=none] (104) at (4.25, 4.5) {$|i_2\rangle$};
		\node [style=none] (105) at (-1.75, -1.75) {};
		\node [style=none] (106) at (-1.75, -3.75) {};
		\node [style=none] (107) at (-1.75, -4.75) {};
		\node [style=none] (108) at (1.75, -3.75) {};
		\node [style=none] (109) at (1.75, -4.75) {};
		\node [style=none] (110) at (1.75, -1.75) {};
		\node [style=none] (111) at (-0.75, -3.75) {};
		\node [style=none] (112) at (-0.75, -1.75) {};
		\node [style=none] (113) at (-0.75, -4.75) {};
		\node [style=none] (114) at (0.75, -3.75) {};
		\node [style=none] (115) at (0.75, -4.75) {};
		\node [style=none] (116) at (0.75, -1.75) {};
		\node [style=none] (118) at (-1.75, -2.75) {};
		\node [style=none] (119) at (1.75, -2.75) {};
		\node [style=none] (120) at (-0.75, -2.75) {};
		\node [style=none] (121) at (0.75, -2.75) {};
		\node [style=none] (122) at (5, -1.75) {};
		\node [style=none] (123) at (5, -3.75) {};
		\node [style=none] (124) at (5, -4.75) {};
		\node [style=none] (125) at (10, -3.75) {};
		\node [style=none] (126) at (10, -4.75) {};
		\node [style=none] (127) at (10, -1.75) {};
		\node [style=none] (128) at (5, -2.75) {};
		\node [style=none] (129) at (10, -2.75) {};
		\node [style=none] (130) at (6, 2.25) {$\times$};
		\node [style=none] (131) at (6, -1.75) {$\times$};
		\node [style=none] (132) at (6.5, 1.25) {$\times$};
		\node [style=none] (133) at (6.5, -2.75) {$\times$};
		\node [style=none] (134) at (7, 0.25) {$\times$};
		\node [style=none] (135) at (7, -3.75) {$\times$};
		\node [style=none] (136) at (7.5, -0.75) {$\times$};
		\node [style=none] (137) at (7.5, -4.75) {$\times$};
		\node [style=none] (138) at (8, 2.25) {$\times$};
		\node [style=none] (139) at (8, 0.25) {$\times$};
		\node [style=none] (140) at (8.5, 1.25) {$\times$};
		\node [style=none] (141) at (8.5, -0.75) {$\times$};
		\node [style=none] (142) at (9, 2.25) {$\times$};
		\node [style=none] (143) at (9, 1.25) {$\times$};
		\node [style=small black dot] (144) at (6, 5.5) {};
		\node [style=small black dot] (145) at (6.5, 5.5) {};
		\node [style=small black dot] (146) at (7, 5.5) {};
		\node [style=small black dot] (147) at (7.5, 5.5) {};
		\node [style=small black dot] (148) at (8, 4.5) {};
		\node [style=small black dot] (149) at (8.5, 4.5) {};
		\node [style=small black dot] (150) at (9, 3.5) {};
		\node [style=small black dot] (151) at (7, 5.5) {};
		\node [style=none] (152) at (3.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (9.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (12.center) to (2.center);
		\draw (1.center) to (10.center);
		\draw (11.center) to (0.center);
		\draw (14.center) to (4.center);
		\draw (3.center) to (13.center);
		\draw (15.center) to (5.center);
		\draw (19.center) to (17);
		\draw (18.center) to (17);
		\draw (25.center) to (17);
		\draw (27) to (26.center);
		\draw (27) to (22.center);
		\draw (27) to (17);
		\draw (32.center) to (30.center);
		\draw (33.center) to (31.center);
		\draw (69) to (68.center);
		\draw (69) to (67.center);
		\draw (113.center) to (107.center);
		\draw (106.center) to (111.center);
		\draw (112.center) to (105.center);
		\draw (115.center) to (109.center);
		\draw (108.center) to (114.center);
		\draw (116.center) to (110.center);
		\draw (120.center) to (118.center);
		\draw (121.center) to (119.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (134.center) to (135.center);
		\draw (136.center) to (137.center);
		\draw (138.center) to (139.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (143.center);
		\draw (144) to (130.center);
		\draw (145) to (132.center);
		\draw (146) to (134.center);
		\draw (147) to (136.center);
		\draw (148) to (138.center);
		\draw (149) to (140.center);
		\draw (150) to (142.center);
		\draw (93.center) to (144);
		\draw (144) to (145);
		\draw (145) to (151);
		\draw (151) to (147);
		\draw (147) to (91.center);
		\draw (101.center) to (149);
		\draw (149) to (148);
		\draw (148) to (102.center);
		\draw (92.center) to (150);
		\draw (150) to (89.center);
		\draw (71.center) to (130.center);
		\draw (130.center) to (138.center);
		\draw (138.center) to (142.center);
		\draw (142.center) to (76.center);
		\draw (97.center) to (132.center);
		\draw (132.center) to (140.center);
		\draw (140.center) to (143.center);
		\draw (143.center) to (98.center);
		\draw (72.center) to (134.center);
		\draw (134.center) to (139.center);
		\draw (139.center) to (74.center);
		\draw (73.center) to (136.center);
		\draw (136.center) to (141.center);
		\draw (141.center) to (75.center);
		\draw (122.center) to (131.center);
		\draw (131.center) to (127.center);
		\draw (128.center) to (133.center);
		\draw (133.center) to (129.center);
		\draw (123.center) to (135.center);
		\draw (135.center) to (125.center);
		\draw (124.center) to (137.center);
		\draw (137.center) to (126.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.25) {T$_0^\dagger$};
		\node [style=none] (1) at (0, 1.75) {T$_i$};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-1.25, 0.75) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (6) at (0, 0.25) {$\dots$};
		\node [style=none] (11) at (-1.25, 2.75) {};
		\node [style=none] (12) at (1.25, 2.75) {};
		\node [style=none] (13) at (-1.25, -2.25) {};
		\node [style=none] (14) at (1.25, -2.25) {};
		\node [style=none] (15) at (-1.75, 2.75) {};
		\node [style=none] (16) at (-1.75, 0.75) {};
		\node [style=none] (17) at (1.75, 0.75) {};
		\node [style=none] (18) at (1.75, 2.75) {};
		\node [style=none] (19) at (-1.75, -0.25) {};
		\node [style=none] (20) at (-1.75, -2.25) {};
		\node [style=none] (21) at (1.75, -2.25) {};
		\node [style=none] (22) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (3.center) to (2.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/nounmux.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -0.5) {};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=none] (6) at (-2, 3.5) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (-1.5, 3) {$\vdots$};
		\node [style=none] (9) at (3, -3) {};
		\node [style=none] (10) at (3, 2) {};
		\node [style=none] (11) at (3, 3.5) {};
		\node [style=none] (12) at (2.5, 3) {$\vdots$};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-3, 6) {};
		\node [style=none] (15) at (-3, 4.5) {};
		\node [style=none] (16) at (-2.5, 5.5) {$\vdots$};
		\node [style=none] (17) at (3, 6) {};
		\node [style=none] (18) at (3, 4.5) {};
		\node [style=none] (19) at (2.5, 5.5) {$\vdots$};
		\node [style=none] (20) at (-2.5, 3.5) {$|0\rangle$};
		\node [style=none] (21) at (-2.5, 2) {$|0\rangle$};
		\node [style=none] (24) at (-1, 1.25) {};
		\node [style=none] (25) at (-1, -3.25) {};
		\node [style=none] (26) at (1, -3.25) {};
		\node [style=none] (27) at (1, 1.25) {};
		\node [style=none] (28) at (-1, 1) {};
		\node [style=none] (29) at (-1, -0.5) {};
		\node [style=none] (30) at (-1, -1.5) {};
		\node [style=none] (31) at (-1, -3) {};
		\node [style=none] (32) at (1, -3) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (1, -0.5) {};
		\node [style=none] (35) at (1, 1) {};
		\node [style=none] (36) at (0, -1) {\rotatebox{-90}{MUX$_j$}};
		\node [style=none] (37) at (0, 1.25) {};
		\node [style=none] (38) at (-1, 6.25) {};
		\node [style=none] (39) at (1, 6.25) {};
		\node [style=none] (40) at (-1, 4.25) {};
		\node [style=none] (41) at (1, 4.25) {};
		\node [style=none] (42) at (0, 5.25) {Index};
		\node [style=none] (43) at (0, 4.25) {};
		\node [style=none] (44) at (-1, 6) {};
		\node [style=none] (45) at (-1, 4.5) {};
		\node [style=none] (46) at (1, 4.5) {};
		\node [style=none] (47) at (1, 6) {};
		\node [style=none] (61) at (6, 1) {};
		\node [style=none] (62) at (6.5, 0.5) {$\vdots$};
		\node [style=none] (63) at (6, -0.5) {};
		\node [style=none] (64) at (16.5, 1) {};
		\node [style=none] (65) at (16, 0.5) {$\vdots$};
		\node [style=none] (66) at (7, 3.5) {};
		\node [style=none] (67) at (7, 2) {};
		\node [style=none] (68) at (7.5, 3) {$\vdots$};
		\node [style=none] (69) at (16.5, -0.5) {};
		\node [style=none] (70) at (16.5, 2) {};
		\node [style=none] (71) at (16.5, 3.5) {};
		\node [style=none] (72) at (16, 3) {$\vdots$};
		\node [style=none] (74) at (6, 6) {};
		\node [style=none] (75) at (6, 4.5) {};
		\node [style=none] (76) at (6.5, 5.5) {$\vdots$};
		\node [style=none] (77) at (16.5, 6) {};
		\node [style=none] (78) at (16.5, 4.5) {};
		\node [style=none] (79) at (16, 5.5) {$\vdots$};
		\node [style=none] (80) at (6.5, 3.5) {$|0\rangle$};
		\node [style=none] (81) at (6.5, 2) {$|0\rangle$};
		\node [style=cnot targ] (84) at (8.05, 3.5) {};
		\node [style=cnot targ] (85) at (8.05, 2) {};
		\node [style=none] (86) at (7.75, 4.25) {};
		\node [style=none] (87) at (8.35, 4.25) {};
		\node [style=none] (88) at (7.75, 6.25) {};
		\node [style=none] (89) at (8.35, 6.25) {};
		\node [style=none] (90) at (8.05, 4.25) {};
		\node [style=none] (91) at (8.05, 5.25) {\rotatebox{-90}{\tiny Index$_{j1}$}};
		\node [style=none] (92) at (7.75, 6) {};
		\node [style=none] (93) at (7.75, 4.5) {};
		\node [style=none] (94) at (8.35, 4.5) {};
		\node [style=none] (95) at (8.35, 6) {};
		\node [style=none] (96) at (6, -1.5) {};
		\node [style=none] (97) at (6.5, -2) {$\vdots$};
		\node [style=none] (98) at (6, -3) {};
		\node [style=none] (99) at (16.5, -1.5) {};
		\node [style=none] (100) at (16, -2) {$\vdots$};
		\node [style=none] (101) at (16.5, -3) {};
		\node [style=none] (102) at (8.25, 1.25) {};
		\node [style=none] (103) at (9.75, 1.25) {};
		\node [style=none] (104) at (8.25, -3.25) {};
		\node [style=none] (105) at (9.75, -3.25) {};
		\node [style=none] (106) at (9, -1) {$P$};
		\node [style=cnot ctrl] (107) at (9, 2) {};
		\node [style=cnot ctrl] (108) at (9, 3.5) {};
		\node [style=none] (109) at (9, 1.25) {};
		\node [style=none] (110) at (8.25, 1) {};
		\node [style=none] (111) at (8.25, -0.5) {};
		\node [style=none] (112) at (8.25, -1.5) {};
		\node [style=none] (113) at (8.25, -3) {};
		\node [style=cnot targ] (114) at (10.05, 3.5) {};
		\node [style=cnot targ] (115) at (10.05, 2) {};
		\node [style=none] (116) at (9.75, 4.25) {};
		\node [style=none] (117) at (10.35, 4.25) {};
		\node [style=none] (118) at (9.75, 6.25) {};
		\node [style=none] (119) at (10.35, 6.25) {};
		\node [style=none] (120) at (10.05, 4.25) {};
		\node [style=none] (121) at (10.05, 5.25) {\rotatebox{-90}{\tiny Index$_{j1}$}};
		\node [style=none] (122) at (9.75, 6) {};
		\node [style=none] (123) at (9.75, 4.5) {};
		\node [style=none] (124) at (10.35, 4.5) {};
		\node [style=none] (125) at (10.35, 6) {};
		\node [style=cnot targ] (126) at (12.55, 3.5) {};
		\node [style=cnot targ] (127) at (12.55, 2) {};
		\node [style=none] (128) at (12.25, 4.25) {};
		\node [style=none] (129) at (12.85, 4.25) {};
		\node [style=none] (130) at (12.25, 6.25) {};
		\node [style=none] (131) at (12.85, 6.25) {};
		\node [style=none] (132) at (12.55, 4.25) {};
		\node [style=none] (133) at (12.55, 5.25) {\rotatebox{-90}{\tiny Index$_{jk}$}};
		\node [style=none] (134) at (12.25, 6) {};
		\node [style=none] (135) at (12.25, 4.5) {};
		\node [style=none] (136) at (12.85, 4.5) {};
		\node [style=none] (137) at (12.85, 6) {};
		\node [style=none] (138) at (12.75, -0.25) {};
		\node [style=none] (139) at (14.25, -0.25) {};
		\node [style=none] (140) at (12.75, -3.25) {};
		\node [style=none] (141) at (14.25, -3.25) {};
		\node [style=none] (142) at (13.5, -1.75) {$P$};
		\node [style=cnot ctrl] (143) at (13.5, 2) {};
		\node [style=cnot ctrl] (144) at (13.5, 3.5) {};
		\node [style=none] (145) at (13.5, -0.25) {};
		\node [style=none] (147) at (12.75, -0.5) {};
		\node [style=none] (148) at (12.75, -1.5) {};
		\node [style=none] (149) at (12.75, -3) {};
		\node [style=cnot targ] (150) at (14.55, 3.5) {};
		\node [style=cnot targ] (151) at (14.55, 2) {};
		\node [style=none] (152) at (14.25, 4.25) {};
		\node [style=none] (153) at (14.85, 4.25) {};
		\node [style=none] (154) at (14.25, 6.25) {};
		\node [style=none] (155) at (14.85, 6.25) {};
		\node [style=none] (156) at (14.55, 4.25) {};
		\node [style=none] (157) at (14.55, 5.25) {\rotatebox{-90}{\tiny Index$_{jk}$}};
		\node [style=none] (158) at (14.25, 6) {};
		\node [style=none] (159) at (14.25, 4.5) {};
		\node [style=none] (160) at (14.85, 4.5) {};
		\node [style=none] (161) at (14.85, 6) {};
		\node [style=none] (162) at (9.75, 1) {};
		\node [style=none] (163) at (9.75, -0.5) {};
		\node [style=none] (164) at (9.75, -1.5) {};
		\node [style=none] (165) at (9.75, -3) {};
		\node [style=none] (167) at (14.25, -0.5) {};
		\node [style=none] (168) at (14.25, -1.5) {};
		\node [style=none] (169) at (14.25, -3) {};
		\node [style=none] (170) at (11.25, 0.5) {\rotatebox{10}{$\ddots$}};
		\node [style=none] (171) at (11.25, 5.25) {$\dots$};
		\node [style=none] (172) at (11.25, -2.25) {$\dots$};
		\node [style=none] (173) at (2.5, 0.5) {$\vdots$};
		\node [style=none] (174) at (2.5, -2) {$\vdots$};
		\node [style=none] (175) at (-2.5, 0.5) {$\vdots$};
		\node [style=none] (176) at (-2.5, -2) {$\vdots$};
		\node [style=none] (177) at (4.5, 1) {$=$};
		\node [style=none] (178) at (11.25, 2.75) {$\dots$};
		\node [style=none] (179) at (-3.5, 1) {};
		\node [style=none] (180) at (-3.5, -0.5) {};
		\node [style=none] (183) at (-4, 0.25) {$k$};
		\node [style=none] (184) at (-2.725, 0.8) {};
		\node [style=none] (185) at (-2.525, 1.2) {};
		\node [style=none] (186) at (6.25, 0.8) {};
		\node [style=none] (187) at (6.45, 1.2) {};
		\node [style=none] (188) at (6.25, -0.7) {};
		\node [style=none] (189) at (6.45, -0.3) {};
		\node [style=none] (190) at (6.25, -1.7) {};
		\node [style=none] (191) at (6.45, -1.3) {};
		\node [style=none] (192) at (6.25, -3.2) {};
		\node [style=none] (193) at (6.45, -2.8) {};
		\node [style=none] (194) at (-2.75, -0.7) {};
		\node [style=none] (195) at (-2.55, -0.3) {};
		\node [style=none] (196) at (-2.75, -1.7) {};
		\node [style=none] (197) at (-2.55, -1.3) {};
		\node [style=none] (198) at (-2.75, -3.2) {};
		\node [style=none] (199) at (-2.55, -2.8) {};
		\node [style=none] (200) at (16.025, 0.8) {};
		\node [style=none] (201) at (16.225, 1.2) {};
		\node [style=none] (202) at (16, -0.7) {};
		\node [style=none] (203) at (16.2, -0.3) {};
		\node [style=none] (204) at (16, -1.7) {};
		\node [style=none] (205) at (16.2, -1.3) {};
		\node [style=none] (206) at (16, -3.2) {};
		\node [style=none] (207) at (16.2, -2.8) {};
		\node [style=none] (208) at (2.525, 0.8) {};
		\node [style=none] (209) at (2.725, 1.2) {};
		\node [style=none] (210) at (2.5, -0.7) {};
		\node [style=none] (211) at (2.7, -0.3) {};
		\node [style=none] (212) at (2.5, -1.7) {};
		\node [style=none] (213) at (2.7, -1.3) {};
		\node [style=none] (214) at (2.5, -3.2) {};
		\node [style=none] (215) at (2.7, -2.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (13.center) to (35.center);
		\draw (34.center) to (4.center);
		\draw (5.center) to (33.center);
		\draw (32.center) to (9.center);
		\draw (0.center) to (28.center);
		\draw (29.center) to (1.center);
		\draw (2.center) to (30.center);
		\draw (31.center) to (3.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (47.center) to (17.center);
		\draw (18.center) to (46.center);
		\draw (45.center) to (15.center);
		\draw (14.center) to (44.center);
		\draw (6.center) to (11.center);
		\draw (10.center) to (7.center);
		\draw (43.center) to (37.center);
		\draw (85) to (84);
		\draw [in=90, out=-90] (89.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (88.center);
		\draw (88.center) to (89.center);
		\draw (90.center) to (84);
		\draw (103.center) to (102.center);
		\draw (102.center) to (104.center);
		\draw (104.center) to (105.center);
		\draw (105.center) to (103.center);
		\draw (108) to (107);
		\draw (109.center) to (107);
		\draw (113.center) to (98.center);
		\draw (96.center) to (112.center);
		\draw (111.center) to (63.center);
		\draw (61.center) to (110.center);
		\draw (115) to (114);
		\draw [in=90, out=-90] (119.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (118.center);
		\draw (118.center) to (119.center);
		\draw (120.center) to (114);
		\draw (114) to (108);
		\draw (108) to (84);
		\draw (85) to (107);
		\draw (107) to (115);
		\draw (127) to (126);
		\draw [in=90, out=-90] (131.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (130.center);
		\draw (130.center) to (131.center);
		\draw (132.center) to (126);
		\draw (139.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (141.center) to (139.center);
		\draw (144) to (143);
		\draw (145.center) to (143);
		\draw (151) to (150);
		\draw (155.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (154.center);
		\draw (154.center) to (155.center);
		\draw (156.center) to (150);
		\draw (150) to (144);
		\draw (144) to (126);
		\draw (127) to (143);
		\draw (143) to (151);
		\draw (148.center) to (164.center);
		\draw (149.center) to (165.center);
		\draw (163.center) to (147.center);
		\draw (168.center) to (99.center);
		\draw (101.center) to (169.center);
		\draw (167.center) to (69.center);
		\draw (162.center) to (64.center);
		\draw (126) to (114);
		\draw (127) to (115);
		\draw (150) to (71.center);
		\draw (70.center) to (151);
		\draw (85) to (67.center);
		\draw (66.center) to (84);
		\draw (93.center) to (75.center);
		\draw (92.center) to (74.center);
		\draw (95.center) to (122.center);
		\draw (123.center) to (94.center);
		\draw (124.center) to (135.center);
		\draw (134.center) to (125.center);
		\draw (137.center) to (158.center);
		\draw (161.center) to (77.center);
		\draw (78.center) to (160.center);
		\draw (159.center) to (136.center);
		\draw [style=brace edge] (180.center) to (179.center);
		\draw (185.center) to (184.center);
		\draw (187.center) to (186.center);
		\draw (189.center) to (188.center);
		\draw (191.center) to (190.center);
		\draw (193.center) to (192.center);
		\draw (195.center) to (194.center);
		\draw (197.center) to (196.center);
		\draw (199.center) to (198.center);
		\draw (201.center) to (200.center);
		\draw (203.center) to (202.center);
		\draw (205.center) to (204.center);
		\draw (207.center) to (206.center);
		\draw (209.center) to (208.center);
		\draw (211.center) to (210.center);
		\draw (213.center) to (212.center);
		\draw (215.center) to (214.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/oracle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 2.5) {};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6, -1.5) {};
		\node [style=none] (14) at (-6, 5) {};
		\node [style=none] (15) at (-6, 3.5) {};
		\node [style=none] (16) at (-5.5, 4.5) {$\vdots$};
		\node [style=none] (24) at (-4, 2.75) {};
		\node [style=none] (25) at (-4, -1.75) {};
		\node [style=none] (26) at (-3, -1.75) {};
		\node [style=none] (27) at (-3, 2.75) {};
		\node [style=none] (28) at (-4, 2.5) {};
		\node [style=none] (29) at (-4, 1) {};
		\node [style=none] (30) at (-4, 0) {};
		\node [style=none] (31) at (-4, -1.5) {};
		\node [style=none] (32) at (-3, -1.5) {};
		\node [style=none] (33) at (-3, 0) {};
		\node [style=none] (34) at (-3, 1) {};
		\node [style=none] (35) at (-3, 2.5) {};
		\node [style=none] (36) at (-3.5, 0.5) {\rotatebox{-90}{\tiny MUX$_1$}};
		\node [style=none] (37) at (-3.5, 2.75) {};
		\node [style=none] (38) at (-4, 5.25) {};
		\node [style=none] (39) at (-3, 5.25) {};
		\node [style=none] (40) at (-4, 3.25) {};
		\node [style=none] (41) at (-3, 3.25) {};
		\node [style=none] (42) at (-3.5, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (43) at (-3.5, 3.25) {};
		\node [style=none] (44) at (-4, 5) {};
		\node [style=none] (45) at (-4, 3.5) {};
		\node [style=none] (46) at (-3, 3.5) {};
		\node [style=none] (47) at (-3, 5) {};
		\node [style=none] (50) at (-5.5, 2) {$\vdots$};
		\node [style=none] (51) at (-5.5, -0.5) {$\vdots$};
		\node [style=none] (52) at (-5.725, 2.3) {};
		\node [style=none] (53) at (-5.525, 2.7) {};
		\node [style=none] (54) at (-5.75, 0.8) {};
		\node [style=none] (55) at (-5.55, 1.2) {};
		\node [style=none] (56) at (-5.75, -0.2) {};
		\node [style=none] (57) at (-5.55, 0.2) {};
		\node [style=none] (58) at (-5.75, -1.7) {};
		\node [style=none] (59) at (-5.55, -1.3) {};
		\node [style=none] (72) at (13, 1) {};
		\node [style=none] (73) at (13, 0) {};
		\node [style=none] (77) at (13, -1.5) {};
		\node [style=none] (81) at (13, 2.5) {};
		\node [style=none] (85) at (13, 5) {};
		\node [style=none] (86) at (13, 3.5) {};
		\node [style=none] (87) at (12.5, 4.5) {$\vdots$};
		\node [style=none] (116) at (12.5, 2) {$\vdots$};
		\node [style=none] (117) at (12.5, -0.5) {$\vdots$};
		\node [style=none] (128) at (12.525, 2.3) {};
		\node [style=none] (129) at (12.725, 2.7) {};
		\node [style=none] (130) at (12.5, 0.8) {};
		\node [style=none] (131) at (12.7, 1.2) {};
		\node [style=none] (132) at (12.5, -0.2) {};
		\node [style=none] (133) at (12.7, 0.2) {};
		\node [style=none] (134) at (12.5, -1.7) {};
		\node [style=none] (135) at (12.7, -1.3) {};
		\node [style=none] (160) at (-2.5, 2.75) {};
		\node [style=none] (161) at (-2.5, 0.75) {};
		\node [style=none] (162) at (-1.5, 0.75) {};
		\node [style=none] (163) at (-1.5, 2.75) {};
		\node [style=none] (164) at (-2.5, 2.5) {};
		\node [style=none] (167) at (-2.5, 1) {};
		\node [style=none] (168) at (-1.5, 1) {};
		\node [style=none] (171) at (-1.5, 2.5) {};
		\node [style=none] (172) at (-2, 1.75) {\rotatebox{-90}{\tiny Ansatz$_1$}};
		\node [style=none] (173) at (-2, 2.75) {};
		\node [style=none] (174) at (-2.5, 5.25) {};
		\node [style=none] (175) at (-1.5, 5.25) {};
		\node [style=none] (176) at (-2.5, 3.25) {};
		\node [style=none] (177) at (-1.5, 3.25) {};
		\node [style=none] (178) at (-2, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (179) at (-2, 3.25) {};
		\node [style=none] (180) at (-2.5, 5) {};
		\node [style=none] (181) at (-2.5, 3.5) {};
		\node [style=none] (182) at (-1.5, 3.5) {};
		\node [style=none] (183) at (-1.5, 5) {};
		\node [style=none] (184) at (0.75, 2.75) {};
		\node [style=none] (185) at (0.75, -1.75) {};
		\node [style=none] (186) at (1.75, -1.75) {};
		\node [style=none] (187) at (1.75, 2.75) {};
		\node [style=none] (188) at (0.75, 2.5) {};
		\node [style=none] (189) at (0.75, 1) {};
		\node [style=none] (190) at (0.75, 0) {};
		\node [style=none] (191) at (0.75, -1.5) {};
		\node [style=none] (192) at (1.75, -1.5) {};
		\node [style=none] (193) at (1.75, 0) {};
		\node [style=none] (194) at (1.75, 1) {};
		\node [style=none] (195) at (1.75, 2.5) {};
		\node [style=none] (196) at (1.25, 0.5) {\rotatebox{-90}{\tiny MUX$_2$}};
		\node [style=none] (197) at (1.25, 2.75) {};
		\node [style=none] (198) at (0.75, 5.25) {};
		\node [style=none] (199) at (1.75, 5.25) {};
		\node [style=none] (200) at (0.75, 3.25) {};
		\node [style=none] (201) at (1.75, 3.25) {};
		\node [style=none] (202) at (1.25, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (203) at (1.25, 3.25) {};
		\node [style=none] (204) at (0.75, 5) {};
		\node [style=none] (205) at (0.75, 3.5) {};
		\node [style=none] (206) at (1.75, 3.5) {};
		\node [style=none] (207) at (1.75, 5) {};
		\node [style=none] (232) at (2.25, 2.75) {};
		\node [style=none] (233) at (2.25, 0.75) {};
		\node [style=none] (234) at (3.25, 0.75) {};
		\node [style=none] (235) at (3.25, 2.75) {};
		\node [style=none] (236) at (2.25, 2.5) {};
		\node [style=none] (237) at (2.25, 1) {};
		\node [style=none] (238) at (3.25, 1) {};
		\node [style=none] (239) at (3.25, 2.5) {};
		\node [style=none] (240) at (2.75, 1.75) {\rotatebox{-90}{\tiny Ansatz$_2$}};
		\node [style=none] (241) at (2.75, 2.75) {};
		\node [style=none] (242) at (2.25, 5.25) {};
		\node [style=none] (243) at (3.25, 5.25) {};
		\node [style=none] (244) at (2.25, 3.25) {};
		\node [style=none] (245) at (3.25, 3.25) {};
		\node [style=none] (246) at (2.75, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (247) at (2.75, 3.25) {};
		\node [style=none] (248) at (2.25, 5) {};
		\node [style=none] (249) at (2.25, 3.5) {};
		\node [style=none] (250) at (3.25, 3.5) {};
		\node [style=none] (251) at (3.25, 5) {};
		\node [style=none] (252) at (6.75, 2.75) {};
		\node [style=none] (253) at (6.75, -1.75) {};
		\node [style=none] (254) at (7.75, -1.75) {};
		\node [style=none] (255) at (7.75, 2.75) {};
		\node [style=none] (256) at (6.75, 2.5) {};
		\node [style=none] (257) at (6.75, 1) {};
		\node [style=none] (258) at (6.75, 0) {};
		\node [style=none] (259) at (6.75, -1.5) {};
		\node [style=none] (260) at (7.75, -1.5) {};
		\node [style=none] (261) at (7.75, 0) {};
		\node [style=none] (262) at (7.75, 1) {};
		\node [style=none] (263) at (7.75, 2.5) {};
		\node [style=none] (264) at (7.25, 0.5) {\rotatebox{-90}{\tiny MUX$_m$}};
		\node [style=none] (265) at (7.25, 2.75) {};
		\node [style=none] (266) at (6.75, 5.25) {};
		\node [style=none] (267) at (7.75, 5.25) {};
		\node [style=none] (268) at (6.75, 3.25) {};
		\node [style=none] (269) at (7.75, 3.25) {};
		\node [style=none] (270) at (7.25, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (271) at (7.25, 3.25) {};
		\node [style=none] (272) at (6.75, 5) {};
		\node [style=none] (273) at (6.75, 3.5) {};
		\node [style=none] (274) at (7.75, 3.5) {};
		\node [style=none] (275) at (7.75, 5) {};
		\node [style=none] (276) at (8.25, 2.75) {};
		\node [style=none] (277) at (8.25, 0.75) {};
		\node [style=none] (278) at (9.25, 0.75) {};
		\node [style=none] (279) at (9.25, 2.75) {};
		\node [style=none] (280) at (8.25, 2.5) {};
		\node [style=none] (281) at (8.25, 1) {};
		\node [style=none] (282) at (9.25, 1) {};
		\node [style=none] (283) at (9.25, 2.5) {};
		\node [style=none] (284) at (8.75, 1.75) {\rotatebox{-90}{\tiny Ansatz$_m$}};
		\node [style=none] (285) at (8.75, 2.75) {};
		\node [style=none] (286) at (8.25, 5.25) {};
		\node [style=none] (287) at (9.25, 5.25) {};
		\node [style=none] (288) at (8.25, 3.25) {};
		\node [style=none] (289) at (9.25, 3.25) {};
		\node [style=none] (290) at (8.75, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (291) at (8.75, 3.25) {};
		\node [style=none] (292) at (8.25, 5) {};
		\node [style=none] (293) at (8.25, 3.5) {};
		\node [style=none] (294) at (9.25, 3.5) {};
		\node [style=none] (295) at (9.25, 5) {};
		\node [style=none] (296) at (5.75, 1.75) {$\dots$};
		\node [style=none] (297) at (5.75, 4.25) {$\dots$};
		\node [style=none] (298) at (5.75, -0.75) {$\dots$};
		\node [style=none] (300) at (-12.5, 2.5) {};
		\node [style=none] (301) at (-12.5, 1) {};
		\node [style=none] (302) at (-12.5, 0) {};
		\node [style=none] (303) at (-12.5, -1.5) {};
		\node [style=none] (307) at (-12.5, 5) {};
		\node [style=none] (308) at (-12.5, 3.5) {};
		\node [style=none] (309) at (-12, 4.5) {$\vdots$};
		\node [style=none] (336) at (-12, 2) {$\vdots$};
		\node [style=none] (337) at (-12, -0.5) {$\vdots$};
		\node [style=none] (338) at (-12.225, 2.3) {};
		\node [style=none] (339) at (-12.025, 2.7) {};
		\node [style=none] (340) at (-12.25, 0.8) {};
		\node [style=none] (341) at (-12.05, 1.2) {};
		\node [style=none] (342) at (-12.25, -0.2) {};
		\node [style=none] (343) at (-12.05, 0.2) {};
		\node [style=none] (344) at (-12.25, -1.7) {};
		\node [style=none] (345) at (-12.05, -1.3) {};
		\node [style=none] (346) at (-8, 1) {};
		\node [style=none] (347) at (-8, 0) {};
		\node [style=none] (348) at (-8, -1.5) {};
		\node [style=none] (351) at (-8, 2.5) {};
		\node [style=none] (352) at (-8, 5) {};
		\node [style=none] (353) at (-8, 3.5) {};
		\node [style=none] (354) at (-8.5, 4.5) {$\vdots$};
		\node [style=none] (357) at (-8.5, 2) {$\vdots$};
		\node [style=none] (358) at (-8.5, -0.5) {$\vdots$};
		\node [style=none] (359) at (-8.475, 2.3) {};
		\node [style=none] (360) at (-8.275, 2.7) {};
		\node [style=none] (361) at (-8.5, 0.8) {};
		\node [style=none] (362) at (-8.3, 1.2) {};
		\node [style=none] (363) at (-8.5, -0.2) {};
		\node [style=none] (364) at (-8.3, 0.2) {};
		\node [style=none] (365) at (-8.5, -1.7) {};
		\node [style=none] (366) at (-8.3, -1.3) {};
		\node [style=none] (479) at (-11.25, 5.25) {};
		\node [style=none] (480) at (-9.25, 5.25) {};
		\node [style=none] (481) at (-9.25, 3.25) {};
		\node [style=none] (482) at (-11.25, 3.25) {};
		\node [style=none] (483) at (-10.25, 4.25) {Index};
		\node [style=none] (484) at (-11.25, 2.75) {};
		\node [style=none] (485) at (-9.25, 2.75) {};
		\node [style=none] (486) at (-9.25, -1.75) {};
		\node [style=none] (487) at (-11.25, -1.75) {};
		\node [style=none] (488) at (-10.25, 0.5) {$\mathcal{W}$};
		\node [style=none] (489) at (-9.25, 2.5) {};
		\node [style=none] (490) at (-9.25, 1) {};
		\node [style=none] (491) at (-9.25, 0) {};
		\node [style=none] (492) at (-9.25, -1.5) {};
		\node [style=none] (493) at (-11.25, 2.5) {};
		\node [style=none] (494) at (-11.25, 1) {};
		\node [style=none] (495) at (-11.25, 0) {};
		\node [style=none] (496) at (-11.25, -1.5) {};
		\node [style=none] (497) at (-9.25, 3.5) {};
		\node [style=none] (498) at (-11.25, 3.5) {};
		\node [style=none] (499) at (-11.25, 5) {};
		\node [style=none] (500) at (-9.25, 5) {};
		\node [style=none] (501) at (-7, 1.75) {$=$};
		\node [style=none] (502) at (-10.25, 3.25) {};
		\node [style=none] (503) at (-10.25, 2.75) {};
		\node [style=none] (504) at (-1, 2.75) {};
		\node [style=none] (505) at (-1, -1.75) {};
		\node [style=none] (506) at (0, -1.75) {};
		\node [style=none] (507) at (0, 2.75) {};
		\node [style=none] (508) at (-1, 2.5) {};
		\node [style=none] (509) at (-1, 1) {};
		\node [style=none] (510) at (-1, 0) {};
		\node [style=none] (511) at (-1, -1.5) {};
		\node [style=none] (512) at (0, -1.5) {};
		\node [style=none] (513) at (0, 0) {};
		\node [style=none] (514) at (0, 1) {};
		\node [style=none] (515) at (0, 2.5) {};
		\node [style=none] (516) at (-0.5, 0.5) {\rotatebox{-90}{\tiny MUX$_1^\dagger$}};
		\node [style=none] (517) at (-0.5, 2.75) {};
		\node [style=none] (518) at (-1, 5.25) {};
		\node [style=none] (519) at (0, 5.25) {};
		\node [style=none] (520) at (-1, 3.25) {};
		\node [style=none] (521) at (0, 3.25) {};
		\node [style=none] (522) at (-0.5, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (523) at (-0.5, 3.25) {};
		\node [style=none] (524) at (-1, 5) {};
		\node [style=none] (525) at (-1, 3.5) {};
		\node [style=none] (526) at (0, 3.5) {};
		\node [style=none] (527) at (0, 5) {};
		\node [style=none] (528) at (3.75, 2.75) {};
		\node [style=none] (529) at (3.75, -1.75) {};
		\node [style=none] (530) at (4.75, -1.75) {};
		\node [style=none] (531) at (4.75, 2.75) {};
		\node [style=none] (532) at (3.75, 2.5) {};
		\node [style=none] (533) at (3.75, 1) {};
		\node [style=none] (534) at (3.75, 0) {};
		\node [style=none] (535) at (3.75, -1.5) {};
		\node [style=none] (536) at (4.75, -1.5) {};
		\node [style=none] (537) at (4.75, 0) {};
		\node [style=none] (538) at (4.75, 1) {};
		\node [style=none] (539) at (4.75, 2.5) {};
		\node [style=none] (540) at (4.25, 0.5) {\rotatebox{-90}{\tiny MUX$_2^\dagger$}};
		\node [style=none] (541) at (4.25, 2.75) {};
		\node [style=none] (542) at (3.75, 5.25) {};
		\node [style=none] (543) at (4.75, 5.25) {};
		\node [style=none] (544) at (3.75, 3.25) {};
		\node [style=none] (545) at (4.75, 3.25) {};
		\node [style=none] (546) at (4.25, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (547) at (4.25, 3.25) {};
		\node [style=none] (548) at (3.75, 5) {};
		\node [style=none] (549) at (3.75, 3.5) {};
		\node [style=none] (550) at (4.75, 3.5) {};
		\node [style=none] (551) at (4.75, 5) {};
		\node [style=none] (552) at (9.75, 2.75) {};
		\node [style=none] (553) at (9.75, -1.75) {};
		\node [style=none] (554) at (10.75, -1.75) {};
		\node [style=none] (555) at (10.75, 2.75) {};
		\node [style=none] (556) at (9.75, 2.5) {};
		\node [style=none] (557) at (9.75, 1) {};
		\node [style=none] (558) at (9.75, 0) {};
		\node [style=none] (559) at (9.75, -1.5) {};
		\node [style=none] (560) at (10.75, -1.5) {};
		\node [style=none] (561) at (10.75, 0) {};
		\node [style=none] (562) at (10.75, 1) {};
		\node [style=none] (563) at (10.75, 2.5) {};
		\node [style=none] (564) at (10.25, 0.5) {\rotatebox{-90}{\tiny MUX$_m^\dagger$}};
		\node [style=none] (565) at (10.25, 2.75) {};
		\node [style=none] (566) at (9.75, 5.25) {};
		\node [style=none] (567) at (10.75, 5.25) {};
		\node [style=none] (568) at (9.75, 3.25) {};
		\node [style=none] (569) at (10.75, 3.25) {};
		\node [style=none] (570) at (10.25, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (571) at (10.25, 3.25) {};
		\node [style=none] (572) at (9.75, 5) {};
		\node [style=none] (573) at (9.75, 3.5) {};
		\node [style=none] (574) at (10.75, 3.5) {};
		\node [style=none] (575) at (10.75, 5) {};
		\node [style=none] (577) at (-13.75, 4.25) {$|i\rangle$};
		\node [style=none] (578) at (-13, 5) {};
		\node [style=none] (579) at (-13, 3.5) {};
		\node [style=none] (580) at (-13, 2.5) {};
		\node [style=none] (581) at (-13, -1.5) {};
		\node [style=none] (582) at (-13.75, 0.5) {$|\psi\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (0.center) to (28.center);
		\draw (29.center) to (1.center);
		\draw (2.center) to (30.center);
		\draw (31.center) to (3.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (45.center) to (15.center);
		\draw (14.center) to (44.center);
		\draw (43.center) to (37.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (58.center);
		\draw (129.center) to (128.center);
		\draw (131.center) to (130.center);
		\draw (133.center) to (132.center);
		\draw (135.center) to (134.center);
		\draw (163.center) to (160.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (177.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw (174.center) to (176.center);
		\draw (176.center) to (177.center);
		\draw (179.center) to (173.center);
		\draw (164.center) to (35.center);
		\draw (34.center) to (167.center);
		\draw (47.center) to (180.center);
		\draw (181.center) to (46.center);
		\draw (187.center) to (184.center);
		\draw (184.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (201.center) to (199.center);
		\draw (199.center) to (198.center);
		\draw (198.center) to (200.center);
		\draw (200.center) to (201.center);
		\draw (203.center) to (197.center);
		\draw (235.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (233.center) to (234.center);
		\draw (234.center) to (235.center);
		\draw (245.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (244.center);
		\draw (244.center) to (245.center);
		\draw (247.center) to (241.center);
		\draw (236.center) to (195.center);
		\draw (194.center) to (237.center);
		\draw (207.center) to (248.center);
		\draw (249.center) to (206.center);
		\draw (255.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (254.center);
		\draw (254.center) to (255.center);
		\draw (269.center) to (267.center);
		\draw (267.center) to (266.center);
		\draw (266.center) to (268.center);
		\draw (268.center) to (269.center);
		\draw (271.center) to (265.center);
		\draw (279.center) to (276.center);
		\draw (276.center) to (277.center);
		\draw (277.center) to (278.center);
		\draw (278.center) to (279.center);
		\draw (289.center) to (287.center);
		\draw (287.center) to (286.center);
		\draw (286.center) to (288.center);
		\draw (288.center) to (289.center);
		\draw (291.center) to (285.center);
		\draw (280.center) to (263.center);
		\draw (262.center) to (281.center);
		\draw (275.center) to (292.center);
		\draw (293.center) to (274.center);
		\draw (339.center) to (338.center);
		\draw (341.center) to (340.center);
		\draw (343.center) to (342.center);
		\draw (345.center) to (344.center);
		\draw (360.center) to (359.center);
		\draw (362.center) to (361.center);
		\draw (364.center) to (363.center);
		\draw (366.center) to (365.center);
		\draw (482.center) to (479.center);
		\draw (479.center) to (480.center);
		\draw (480.center) to (481.center);
		\draw (481.center) to (482.center);
		\draw (487.center) to (484.center);
		\draw (484.center) to (485.center);
		\draw (485.center) to (486.center);
		\draw (486.center) to (487.center);
		\draw (496.center) to (303.center);
		\draw (495.center) to (302.center);
		\draw (494.center) to (301.center);
		\draw (493.center) to (300.center);
		\draw (489.center) to (351.center);
		\draw (490.center) to (346.center);
		\draw (491.center) to (347.center);
		\draw (492.center) to (348.center);
		\draw (498.center) to (308.center);
		\draw (499.center) to (307.center);
		\draw (500.center) to (352.center);
		\draw (353.center) to (497.center);
		\draw (503.center) to (502.center);
		\draw (507.center) to (504.center);
		\draw (504.center) to (505.center);
		\draw (505.center) to (506.center);
		\draw (506.center) to (507.center);
		\draw (521.center) to (519.center);
		\draw (519.center) to (518.center);
		\draw (518.center) to (520.center);
		\draw (520.center) to (521.center);
		\draw (523.center) to (517.center);
		\draw (531.center) to (528.center);
		\draw (528.center) to (529.center);
		\draw (529.center) to (530.center);
		\draw (530.center) to (531.center);
		\draw (545.center) to (543.center);
		\draw (543.center) to (542.center);
		\draw (542.center) to (544.center);
		\draw (544.center) to (545.center);
		\draw (547.center) to (541.center);
		\draw (258.center) to (537.center);
		\draw (534.center) to (193.center);
		\draw (555.center) to (552.center);
		\draw (552.center) to (553.center);
		\draw (553.center) to (554.center);
		\draw (554.center) to (555.center);
		\draw (569.center) to (567.center);
		\draw (567.center) to (566.center);
		\draw (566.center) to (568.center);
		\draw (568.center) to (569.center);
		\draw (571.center) to (565.center);
		\draw (171.center) to (508.center);
		\draw (509.center) to (168.center);
		\draw (510.center) to (33.center);
		\draw (514.center) to (189.center);
		\draw (188.center) to (515.center);
		\draw (190.center) to (513.center);
		\draw (191.center) to (512.center);
		\draw (511.center) to (32.center);
		\draw (192.center) to (535.center);
		\draw (536.center) to (259.center);
		\draw (257.center) to (538.center);
		\draw (539.center) to (256.center);
		\draw (532.center) to (239.center);
		\draw (238.center) to (533.center);
		\draw (283.center) to (556.center);
		\draw (557.center) to (282.center);
		\draw (261.center) to (558.center);
		\draw (260.center) to (559.center);
		\draw (77.center) to (560.center);
		\draw (561.center) to (73.center);
		\draw (72.center) to (562.center);
		\draw (563.center) to (81.center);
		\draw (86.center) to (574.center);
		\draw (575.center) to (85.center);
		\draw (572.center) to (295.center);
		\draw (294.center) to (573.center);
		\draw (273.center) to (550.center);
		\draw (551.center) to (272.center);
		\draw (549.center) to (250.center);
		\draw (251.center) to (548.center);
		\draw (205.center) to (526.center);
		\draw (527.center) to (204.center);
		\draw (524.center) to (183.center);
		\draw (182.center) to (525.center);
		\draw [style=brace edge] (579.center) to (578.center);
		\draw [style=brace edge] (581.center) to (580.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/pansatz-naive.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -3) {};
		\node [style=none] (3) at (0.5, -6) {};
		\node [style=none] (6) at (1.5, -0.5) {};
		\node [style=none] (7) at (1.5, -2) {};
		\node [style=none] (8) at (2, -1) {$\vdots$};
		\node [style=none] (9) at (6.5, -6) {};
		\node [style=none] (10) at (6.5, -2) {};
		\node [style=none] (11) at (6.5, -0.5) {};
		\node [style=none] (12) at (6, -1) {$\vdots$};
		\node [style=none] (13) at (6.5, -3) {};
		\node [style=none] (14) at (0.5, 4.5) {};
		\node [style=none] (15) at (0.5, 3) {};
		\node [style=none] (16) at (1, 4) {$\vdots$};
		\node [style=none] (17) at (6.5, 4.5) {};
		\node [style=none] (18) at (6.5, 3) {};
		\node [style=none] (19) at (6, 4) {$\vdots$};
		\node [style=none] (20) at (1, -0.5) {$|0\rangle$};
		\node [style=none] (21) at (1, -2) {$|0\rangle$};
		\node [style=none] (24) at (2.5, -2.75) {};
		\node [style=none] (25) at (2.5, -6.25) {};
		\node [style=none] (26) at (4.5, -6.25) {};
		\node [style=none] (27) at (4.5, -2.75) {};
		\node [style=none] (28) at (2.5, -3) {};
		\node [style=none] (31) at (2.5, -6) {};
		\node [style=none] (32) at (4.5, -6) {};
		\node [style=none] (35) at (4.5, -3) {};
		\node [style=none] (36) at (3.5, -4.5) {\rotatebox{-90}{Ansatz$_j$}};
		\node [style=none] (37) at (3.5, -2.75) {};
		\node [style=none] (38) at (2.5, 4.75) {};
		\node [style=none] (39) at (4.5, 4.75) {};
		\node [style=none] (40) at (2.5, 2.75) {};
		\node [style=none] (41) at (4.5, 2.75) {};
		\node [style=none] (42) at (3.5, 3.75) {Index};
		\node [style=none] (43) at (3.5, 2.75) {};
		\node [style=none] (44) at (2.5, 4.5) {};
		\node [style=none] (45) at (2.5, 3) {};
		\node [style=none] (46) at (4.5, 3) {};
		\node [style=none] (47) at (4.5, 4.5) {};
		\node [style=none] (48) at (1.5, 2) {};
		\node [style=none] (49) at (1.5, 0.5) {};
		\node [style=none] (50) at (6.5, 0.5) {};
		\node [style=none] (51) at (6.5, 2) {};
		\node [style=none] (52) at (1, 2) {$|0\rangle$};
		\node [style=none] (53) at (1, 0.5) {$|0\rangle$};
		\node [style=none] (56) at (8.5, -1) {$=$};
		\node [style=none] (57) at (10.5, -3) {};
		\node [style=none] (60) at (10.5, -6) {};
		\node [style=none] (63) at (11.5, -0.5) {};
		\node [style=none] (64) at (11.5, -2) {};
		\node [style=none] (65) at (12, -1) {$\vdots$};
		\node [style=none] (66) at (23.5, -6) {};
		\node [style=none] (67) at (23.5, -2) {};
		\node [style=none] (68) at (23.5, -0.5) {};
		\node [style=none] (69) at (23, -1) {$\vdots$};
		\node [style=none] (70) at (23.5, -3) {};
		\node [style=none] (71) at (10.5, 4.5) {};
		\node [style=none] (72) at (10.5, 3) {};
		\node [style=none] (73) at (11, 4) {$\vdots$};
		\node [style=none] (74) at (23.5, 4.5) {};
		\node [style=none] (75) at (23.5, 3) {};
		\node [style=none] (76) at (23, 4) {$\vdots$};
		\node [style=none] (77) at (11, -0.5) {$|0\rangle$};
		\node [style=none] (78) at (11, -2) {$|0\rangle$};
		\node [style=none] (81) at (11.5, 2) {};
		\node [style=none] (82) at (11.5, 0.5) {};
		\node [style=none] (83) at (23.5, 0.5) {};
		\node [style=none] (84) at (23.5, 2) {};
		\node [style=none] (85) at (11, 2) {$|0\rangle$};
		\node [style=none] (86) at (11, 0.5) {$|0\rangle$};
		\node [style=cnot targ] (89) at (12.55, 2) {};
		\node [style=cnot targ] (90) at (12.55, 0.5) {};
		\node [style=none] (91) at (12.25, 2.75) {};
		\node [style=none] (92) at (12.85, 2.75) {};
		\node [style=none] (93) at (12.25, 4.75) {};
		\node [style=none] (94) at (12.85, 4.75) {};
		\node [style=none] (95) at (12.55, 2.75) {};
		\node [style=none] (96) at (12.55, 3.75) {\rotatebox{-90}{\tiny Width$_{j}$}};
		\node [style=none] (97) at (12.25, 4.5) {};
		\node [style=none] (98) at (12.25, 3) {};
		\node [style=none] (99) at (12.85, 3) {};
		\node [style=none] (100) at (12.85, 4.5) {};
		\node [style=cnot targ] (101) at (21.55, 2) {};
		\node [style=cnot targ] (102) at (21.55, 0.5) {};
		\node [style=none] (103) at (21.25, 2.75) {};
		\node [style=none] (104) at (21.85, 2.75) {};
		\node [style=none] (105) at (21.25, 4.75) {};
		\node [style=none] (106) at (21.85, 4.75) {};
		\node [style=none] (107) at (21.55, 2.75) {};
		\node [style=none] (108) at (21.55, 3.75) {\rotatebox{-90}{\tiny Width$_{j}$}};
		\node [style=none] (109) at (21.25, 4.5) {};
		\node [style=none] (110) at (21.25, 3) {};
		\node [style=none] (111) at (21.85, 3) {};
		\node [style=none] (112) at (21.85, 4.5) {};
		\node [style=none] (135) at (14, -2.5) {};
		\node [style=none] (136) at (14, -6.25) {};
		\node [style=none] (137) at (15, -6.25) {};
		\node [style=none] (138) at (15, -2.5) {};
		\node [style=none] (139) at (14, -3) {};
		\node [style=none] (142) at (14, -6) {};
		\node [style=none] (143) at (15, -6) {};
		\node [style=none] (146) at (15, -3) {};
		\node [style=none] (147) at (14.5, -4.5) {\rotatebox{-90}{\tiny Ansatz$_j^d$}};
		\node [style=cnot ctrl] (148) at (14.5, 0.5) {};
		\node [style=none] (149) at (14.5, -2.5) {};
		\node [style=none] (150) at (14, 4.75) {};
		\node [style=none] (151) at (15, 4.75) {};
		\node [style=none] (152) at (14, 2.75) {};
		\node [style=none] (153) at (15, 2.75) {};
		\node [style=none] (154) at (14.5, 3.75) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (155) at (14.5, 2.75) {};
		\node [style=none] (156) at (14, 4.5) {};
		\node [style=none] (157) at (14, 3) {};
		\node [style=none] (158) at (15, 3) {};
		\node [style=none] (159) at (15, 4.5) {};
		\node [style=none] (160) at (14.5, 4.75) {};
		\node [style=none] (185) at (18.5, -2.5) {};
		\node [style=none] (186) at (18.5, -3.5) {};
		\node [style=none] (187) at (20.5, -3.5) {};
		\node [style=none] (188) at (20.5, -2.5) {};
		\node [style=none] (189) at (18.5, -3) {};
		\node [style=none] (190) at (20.5, -3) {};
		\node [style=none] (191) at (19.5, -3) {\rotatebox{0}{\tiny Ansatz$_j^1$}};
		\node [style=vertex set] (192) at (19.5, 0.5) {};
		\node [style=none] (193) at (19.5, -2.5) {};
		\node [style=none] (194) at (19, 4.75) {};
		\node [style=none] (195) at (20, 4.75) {};
		\node [style=none] (196) at (19, 2.75) {};
		\node [style=none] (197) at (20, 2.75) {};
		\node [style=none] (198) at (19.5, 3.75) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (199) at (19.5, 2.75) {};
		\node [style=none] (200) at (19, 4.5) {};
		\node [style=none] (201) at (19, 3) {};
		\node [style=none] (202) at (20, 3) {};
		\node [style=none] (203) at (20, 4.5) {};
		\node [style=none] (204) at (19.5, 4.75) {};
		\node [style=none] (231) at (23, -3.2) {};
		\node [style=none] (232) at (23.2, -2.8) {};
		\node [style=none] (237) at (23, -6.2) {};
		\node [style=none] (238) at (23.2, -5.8) {};
		\node [style=none] (239) at (10.75, -3.2) {};
		\node [style=none] (240) at (10.95, -2.8) {};
		\node [style=none] (245) at (10.75, -6.2) {};
		\node [style=none] (246) at (10.95, -5.8) {};
		\node [style=none] (247) at (0.75, -3.2) {};
		\node [style=none] (248) at (0.95, -2.8) {};
		\node [style=none] (253) at (0.75, -6.2) {};
		\node [style=none] (254) at (0.95, -5.8) {};
		\node [style=none] (255) at (6, -3.2) {};
		\node [style=none] (256) at (6.2, -2.8) {};
		\node [style=none] (261) at (6, -6.2) {};
		\node [style=none] (262) at (6.2, -5.8) {};
		\node [style=cnot ctrl] (263) at (14.5, 2) {};
		\node [style=vertex set] (265) at (19.5, 2) {};
		\node [style=none] (266) at (1, -4.25) {$\vdots$};
		\node [style=none] (267) at (6, -4.25) {$\vdots$};
		\node [style=none] (268) at (23, -4.25) {$\vdots$};
		\node [style=none] (269) at (11, -4.25) {$\vdots$};
		\node [style=none] (270) at (17.5, -4) {\rotatebox{70}{$\ddots$}};
		\node [style=none] (271) at (18, 3.75) {$\dots$};
		\node [style=none] (272) at (18, 1.25) {$\dots$};
		\node [style=none] (273) at (16, -2.5) {};
		\node [style=none] (274) at (16, -5.25) {};
		\node [style=none] (275) at (17, -5.25) {};
		\node [style=none] (276) at (17, -2.5) {};
		\node [style=none] (277) at (16, -3) {};
		\node [style=none] (278) at (16, -5) {};
		\node [style=none] (279) at (17, -5) {};
		\node [style=none] (280) at (17, -3) {};
		\node [style=none] (281) at (16.5, -4) {\rotatebox{-90}{\tiny Ansatz$_j^{d-1}$}};
		\node [style=vertex set] (282) at (16.5, 0.5) {};
		\node [style=none] (283) at (16.5, -2.5) {};
		\node [style=none] (284) at (16, 4.75) {};
		\node [style=none] (285) at (17, 4.75) {};
		\node [style=none] (286) at (16, 2.75) {};
		\node [style=none] (287) at (17, 2.75) {};
		\node [style=none] (288) at (16.5, 3.75) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (289) at (16.5, 2.75) {};
		\node [style=none] (290) at (16, 4.5) {};
		\node [style=none] (291) at (16, 3) {};
		\node [style=none] (292) at (17, 3) {};
		\node [style=none] (293) at (17, 4.5) {};
		\node [style=none] (294) at (16.5, 4.75) {};
		\node [style=cnot ctrl] (295) at (16.5, 2) {};
		\node [style=none] (296) at (10.5, -5) {};
		\node [style=none] (297) at (23.5, -5) {};
		\node [style=none] (300) at (14, -5) {};
		\node [style=none] (301) at (15, -5) {};
		\node [style=none] (302) at (23, -5.2) {};
		\node [style=none] (303) at (23.2, -4.8) {};
		\node [style=none] (304) at (10.75, -5.2) {};
		\node [style=none] (305) at (10.95, -4.8) {};
		\node [style=none] (306) at (2, 1.5) {$\vdots$};
		\node [style=none] (307) at (6, 1.5) {$\vdots$};
		\node [style=none] (308) at (12, 1.5) {$\vdots$};
		\node [style=none] (309) at (23, 1.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (13.center) to (35.center);
		\draw (32.center) to (9.center);
		\draw (0.center) to (28.center);
		\draw (31.center) to (3.center);
		\draw (41.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (47.center) to (17.center);
		\draw (18.center) to (46.center);
		\draw (45.center) to (15.center);
		\draw (14.center) to (44.center);
		\draw (6.center) to (11.center);
		\draw (10.center) to (7.center);
		\draw (48.center) to (51.center);
		\draw (50.center) to (49.center);
		\draw (43.center) to (37.center);
		\draw (90) to (89);
		\draw [in=90, out=-90] (94.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (95.center) to (89);
		\draw (98.center) to (72.center);
		\draw (71.center) to (97.center);
		\draw (102) to (101);
		\draw [in=90, out=-90] (106.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (107.center) to (101);
		\draw (112.center) to (74.center);
		\draw (75.center) to (111.center);
		\draw (102) to (83.center);
		\draw (81.center) to (89);
		\draw (90) to (82.center);
		\draw (101) to (84.center);
		\draw (138.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (153.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (152.center);
		\draw (152.center) to (153.center);
		\draw (188.center) to (185.center);
		\draw (185.center) to (186.center);
		\draw (186.center) to (187.center);
		\draw (187.center) to (188.center);
		\draw (197.center) to (195.center);
		\draw (195.center) to (194.center);
		\draw (194.center) to (196.center);
		\draw (196.center) to (197.center);
		\draw (139.center) to (57.center);
		\draw (142.center) to (60.center);
		\draw (148) to (149.center);
		\draw (192) to (193.center);
		\draw (202.center) to (110.center);
		\draw (109.center) to (203.center);
		\draw (156.center) to (100.center);
		\draw (99.center) to (157.center);
		\draw (190.center) to (70.center);
		\draw (68.center) to (63.center);
		\draw (64.center) to (67.center);
		\draw (232.center) to (231.center);
		\draw (238.center) to (237.center);
		\draw (240.center) to (239.center);
		\draw (246.center) to (245.center);
		\draw (248.center) to (247.center);
		\draw (254.center) to (253.center);
		\draw (256.center) to (255.center);
		\draw (262.center) to (261.center);
		\draw (89) to (263);
		\draw (90) to (148);
		\draw (148) to (192);
		\draw (263) to (265);
		\draw (265) to (101);
		\draw (102) to (192);
		\draw (192) to (265);
		\draw (265) to (199.center);
		\draw (155.center) to (263);
		\draw (263) to (148);
		\draw (276.center) to (273.center);
		\draw (273.center) to (274.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (276.center);
		\draw (287.center) to (285.center);
		\draw (285.center) to (284.center);
		\draw (284.center) to (286.center);
		\draw (286.center) to (287.center);
		\draw (282) to (283.center);
		\draw (289.center) to (295);
		\draw (295) to (282);
		\draw (159.center) to (290.center);
		\draw (158.center) to (291.center);
		\draw (292.center) to (201.center);
		\draw (200.center) to (293.center);
		\draw (146.center) to (277.center);
		\draw (143.center) to (66.center);
		\draw (300.center) to (296.center);
		\draw (303.center) to (302.center);
		\draw (305.center) to (304.center);
		\draw (301.center) to (278.center);
		\draw (279.center) to (297.center);
		\draw (280.center) to (189.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/pansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -3) {};
		\node [style=none] (1) at (-3, -4) {};
		\node [style=none] (2) at (-3, -5) {};
		\node [style=none] (3) at (-3, -6) {};
		\node [style=none] (5) at (3, -4) {};
		\node [style=none] (6) at (3, -5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-1.5, -1) {$\vdots$};
		\node [style=none] (10) at (3, -6) {};
		\node [style=none] (11) at (3, -2) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (14) at (2.5, -1) {$\vdots$};
		\node [style=none] (15) at (3, -3) {};
		\node [style=none] (16) at (-3, 5) {};
		\node [style=none] (17) at (-3, 3.5) {};
		\node [style=none] (18) at (-2.5, 4.5) {$\vdots$};
		\node [style=none] (19) at (3, 5) {};
		\node [style=none] (20) at (3, 3.5) {};
		\node [style=none] (21) at (2.5, 4.5) {$\vdots$};
		\node [style=none] (22) at (-2.5, -0.5) {$|0\rangle$};
		\node [style=none] (23) at (-2.5, -2) {$|0\rangle$};
		\node [style=none] (26) at (-1, -2.75) {};
		\node [style=none] (27) at (-1, -6.25) {};
		\node [style=none] (28) at (1, -6.25) {};
		\node [style=none] (29) at (1, -2.75) {};
		\node [style=none] (30) at (-1, -3) {};
		\node [style=none] (31) at (-1, -4) {};
		\node [style=none] (32) at (-1, -5) {};
		\node [style=none] (33) at (-1, -6) {};
		\node [style=none] (34) at (1, -6) {};
		\node [style=none] (35) at (1, -5) {};
		\node [style=none] (36) at (1, -4) {};
		\node [style=none] (37) at (1, -3) {};
		\node [style=none] (38) at (0, -4.5) {\rotatebox{-90}{Ansatz$_j$}};
		\node [style=none] (40) at (0, -2.75) {};
		\node [style=none] (41) at (-1, 5.25) {};
		\node [style=none] (42) at (1, 5.25) {};
		\node [style=none] (43) at (-1, 3.25) {};
		\node [style=none] (44) at (1, 3.25) {};
		\node [style=none] (45) at (0, 4.25) {Index};
		\node [style=none] (46) at (0, 3.25) {};
		\node [style=none] (47) at (-1, 5) {};
		\node [style=none] (48) at (-1, 3.5) {};
		\node [style=none] (49) at (1, 3.5) {};
		\node [style=none] (50) at (1, 5) {};
		\node [style=none] (51) at (-2, 2.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=none] (54) at (3, 1.5) {};
		\node [style=none] (55) at (3, 2.5) {};
		\node [style=none] (57) at (-2.5, 2.5) {$|0\rangle$};
		\node [style=none] (58) at (-2.5, 1.5) {$|0\rangle$};
		\node [style=none] (61) at (5, -1) {$=$};
		\node [style=none] (62) at (7, -3) {};
		\node [style=none] (63) at (7, -4) {};
		\node [style=none] (64) at (7, -5) {};
		\node [style=none] (65) at (7, -6) {};
		\node [style=none] (66) at (22, -4) {};
		\node [style=none] (67) at (22, -5) {};
		\node [style=none] (68) at (8, -0.5) {};
		\node [style=none] (69) at (8, -2) {};
		\node [style=none] (70) at (8.5, -1) {$\vdots$};
		\node [style=none] (71) at (22, -6) {};
		\node [style=none] (72) at (22, -2) {};
		\node [style=none] (73) at (22, -0.5) {};
		\node [style=none] (74) at (21.5, -1) {$\vdots$};
		\node [style=none] (75) at (22, -3) {};
		\node [style=none] (76) at (7, 5) {};
		\node [style=none] (77) at (7, 3.5) {};
		\node [style=none] (78) at (7.5, 4.5) {$\vdots$};
		\node [style=none] (79) at (22, 5) {};
		\node [style=none] (80) at (22, 3.5) {};
		\node [style=none] (81) at (21.5, 4.5) {$\vdots$};
		\node [style=none] (82) at (7.5, -0.5) {$|0\rangle$};
		\node [style=none] (83) at (7.5, -2) {$|0\rangle$};
		\node [style=none] (110) at (8, 2.5) {};
		\node [style=none] (111) at (8, 1.5) {};
		\node [style=none] (112) at (22, 1.5) {};
		\node [style=none] (113) at (22, 2.5) {};
		\node [style=none] (114) at (7.5, 2.5) {$|0\rangle$};
		\node [style=none] (115) at (7.5, 1.5) {$|0\rangle$};
		\node [style=cnot targ] (118) at (9.05, 2.5) {};
		\node [style=cnot targ] (119) at (9.05, 1.5) {};
		\node [style=none] (120) at (8.75, 3.25) {};
		\node [style=none] (121) at (9.35, 3.25) {};
		\node [style=none] (122) at (8.75, 5.25) {};
		\node [style=none] (123) at (9.35, 5.25) {};
		\node [style=none] (124) at (9.05, 3.25) {};
		\node [style=none] (125) at (9.05, 4.25) {\rotatebox{-90}{\tiny Width$_{j}$}};
		\node [style=none] (126) at (8.75, 5) {};
		\node [style=none] (127) at (8.75, 3.5) {};
		\node [style=none] (128) at (9.35, 3.5) {};
		\node [style=none] (129) at (9.35, 5) {};
		\node [style=cnot targ] (130) at (20.05, 2.5) {};
		\node [style=cnot targ] (131) at (20.05, 1.5) {};
		\node [style=none] (132) at (19.75, 3.25) {};
		\node [style=none] (133) at (20.35, 3.25) {};
		\node [style=none] (134) at (19.75, 5.25) {};
		\node [style=none] (135) at (20.35, 5.25) {};
		\node [style=none] (136) at (20.05, 3.25) {};
		\node [style=none] (137) at (20.05, 4.25) {\rotatebox{-90}{\tiny Width$_{j}$}};
		\node [style=none] (138) at (19.75, 5) {};
		\node [style=none] (139) at (19.75, 3.5) {};
		\node [style=none] (140) at (20.35, 3.5) {};
		\node [style=none] (141) at (20.35, 5) {};
		\node [style=cnot ctrl] (142) at (10, 2.5) {};
		\node [style=cnot ctrl] (143) at (10, 1.5) {};
		\node [style=cnot targ] (144) at (10, 0.5) {};
		\node [style=cnot targ] (145) at (14.25, 0.5) {};
		\node [style=cnot ctrl] (146) at (14.25, 1.5) {};
		\node [style=cnot ctrl] (147) at (19, 2.5) {};
		\node [style=cnot ctrl] (148) at (19, 1.5) {};
		\node [style=cnot targ] (149) at (19, 0.5) {};
		\node [style=cnot targ] (150) at (12, 0.5) {};
		\node [style=cnot targ] (151) at (16, 0.5) {};
		\node [style=cnot ctrl] (152) at (16, 2.5) {};
		\node [style=cnot ctrl] (153) at (12, 2.5) {};
		\node [style=none] (154) at (-2, 0.5) {};
		\node [style=none] (155) at (3, 0.5) {};
		\node [style=none] (156) at (-2.5, 0.5) {$|0\rangle$};
		\node [style=none] (158) at (8, 0.5) {};
		\node [style=none] (159) at (7.5, 0.5) {$|0\rangle$};
		\node [style=none] (160) at (22, 0.5) {};
		\node [style=cnot targ] (162) at (18, 0.5) {};
		\node [style=cnot ctrl] (163) at (18, 1.5) {};
		\node [style=none] (165) at (10.5, -2.5) {};
		\node [style=none] (166) at (10.5, -6.25) {};
		\node [style=none] (167) at (11.5, -6.25) {};
		\node [style=none] (168) at (11.5, -2.5) {};
		\node [style=none] (169) at (10.5, -3) {};
		\node [style=none] (170) at (10.5, -4) {};
		\node [style=none] (171) at (10.5, -5) {};
		\node [style=none] (172) at (10.5, -6) {};
		\node [style=none] (173) at (11.5, -6) {};
		\node [style=none] (174) at (11.5, -5) {};
		\node [style=none] (175) at (11.5, -4) {};
		\node [style=none] (176) at (11.5, -3) {};
		\node [style=none] (177) at (11, -4.5) {\rotatebox{-90}{\tiny Ansatz$_j^4$}};
		\node [style=cnot ctrl] (178) at (11, 0.5) {};
		\node [style=none] (179) at (11, -2.5) {};
		\node [style=none] (180) at (10.5, 5.25) {};
		\node [style=none] (181) at (11.5, 5.25) {};
		\node [style=none] (182) at (10.5, 3.25) {};
		\node [style=none] (183) at (11.5, 3.25) {};
		\node [style=none] (184) at (11, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (185) at (11, 3.25) {};
		\node [style=none] (186) at (10.5, 5) {};
		\node [style=none] (187) at (10.5, 3.5) {};
		\node [style=none] (188) at (11.5, 3.5) {};
		\node [style=none] (189) at (11.5, 5) {};
		\node [style=none] (190) at (11, 5.25) {};
		\node [style=none] (191) at (12.5, -2.5) {};
		\node [style=none] (192) at (12.5, -5.5) {};
		\node [style=none] (193) at (13.5, -5.5) {};
		\node [style=none] (194) at (13.5, -2.5) {};
		\node [style=none] (195) at (12.5, -3) {};
		\node [style=none] (196) at (12.5, -4) {};
		\node [style=none] (197) at (12.5, -5) {};
		\node [style=none] (200) at (13.5, -5) {};
		\node [style=none] (201) at (13.5, -4) {};
		\node [style=none] (202) at (13.5, -3) {};
		\node [style=none] (203) at (13, -4) {\rotatebox{-90}{\tiny Ansatz$_j^3$}};
		\node [style=cnot ctrl] (204) at (13, 0.5) {};
		\node [style=none] (205) at (13, -2.5) {};
		\node [style=none] (206) at (12.5, 5.25) {};
		\node [style=none] (207) at (13.5, 5.25) {};
		\node [style=none] (208) at (12.5, 3.25) {};
		\node [style=none] (209) at (13.5, 3.25) {};
		\node [style=none] (210) at (13, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (211) at (13, 3.25) {};
		\node [style=none] (212) at (12.5, 5) {};
		\node [style=none] (213) at (12.5, 3.5) {};
		\node [style=none] (214) at (13.5, 3.5) {};
		\node [style=none] (215) at (13.5, 5) {};
		\node [style=none] (216) at (13, 5.25) {};
		\node [style=none] (217) at (16, -2.5) {};
		\node [style=none] (218) at (16, -3.5) {};
		\node [style=none] (219) at (18, -3.5) {};
		\node [style=none] (220) at (18, -2.5) {};
		\node [style=none] (221) at (16, -3) {};
		\node [style=none] (226) at (18, -3) {};
		\node [style=none] (227) at (17, -3) {\rotatebox{0}{\tiny Ansatz$_j^1$}};
		\node [style=cnot ctrl] (228) at (17, 0.5) {};
		\node [style=none] (229) at (17, -2.5) {};
		\node [style=none] (230) at (16.5, 5.25) {};
		\node [style=none] (231) at (17.5, 5.25) {};
		\node [style=none] (232) at (16.5, 3.25) {};
		\node [style=none] (233) at (17.5, 3.25) {};
		\node [style=none] (234) at (17, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (235) at (17, 3.25) {};
		\node [style=none] (236) at (16.5, 5) {};
		\node [style=none] (237) at (16.5, 3.5) {};
		\node [style=none] (238) at (17.5, 3.5) {};
		\node [style=none] (239) at (17.5, 5) {};
		\node [style=none] (240) at (17, 5.25) {};
		\node [style=none] (241) at (14.5, -2.5) {};
		\node [style=none] (242) at (14.5, -4.5) {};
		\node [style=none] (243) at (15.5, -4.5) {};
		\node [style=none] (244) at (15.5, -2.5) {};
		\node [style=none] (245) at (14.5, -3) {};
		\node [style=none] (246) at (14.5, -4) {};
		\node [style=none] (249) at (15.5, -4) {};
		\node [style=none] (250) at (15.5, -3) {};
		\node [style=none] (251) at (15, -3.5) {\rotatebox{-90}{\tiny Ansatz$_j^2$}};
		\node [style=cnot ctrl] (252) at (15, 0.5) {};
		\node [style=none] (253) at (15, -2.5) {};
		\node [style=none] (254) at (14.5, 5.25) {};
		\node [style=none] (255) at (15.5, 5.25) {};
		\node [style=none] (256) at (14.5, 3.25) {};
		\node [style=none] (257) at (15.5, 3.25) {};
		\node [style=none] (258) at (15, 4.25) {\rotatebox{-90}{\tiny Index}};
		\node [style=none] (259) at (15, 3.25) {};
		\node [style=none] (260) at (14.5, 5) {};
		\node [style=none] (261) at (14.5, 3.5) {};
		\node [style=none] (262) at (15.5, 3.5) {};
		\node [style=none] (263) at (15.5, 5) {};
		\node [style=none] (264) at (15, 5.25) {};
		\node [style=cnot targ] (265) at (13.75, 0.5) {};
		\node [style=cnot ctrl] (266) at (13.75, 2.5) {};
		\node [style=cnot targ] (267) at (18.5, 0.5) {};
		\node [style=cnot ctrl] (268) at (18.5, 2.5) {};
		\node [style=none] (269) at (21.5, -3.2) {};
		\node [style=none] (270) at (21.7, -2.8) {};
		\node [style=none] (271) at (21.5, -4.2) {};
		\node [style=none] (272) at (21.7, -3.8) {};
		\node [style=none] (273) at (21.5, -5.2) {};
		\node [style=none] (274) at (21.7, -4.8) {};
		\node [style=none] (275) at (21.5, -6.2) {};
		\node [style=none] (276) at (21.7, -5.8) {};
		\node [style=none] (277) at (7.25, -3.2) {};
		\node [style=none] (278) at (7.45, -2.8) {};
		\node [style=none] (279) at (7.25, -4.2) {};
		\node [style=none] (280) at (7.45, -3.8) {};
		\node [style=none] (281) at (7.25, -5.2) {};
		\node [style=none] (282) at (7.45, -4.8) {};
		\node [style=none] (283) at (7.25, -6.2) {};
		\node [style=none] (284) at (7.45, -5.8) {};
		\node [style=none] (285) at (-2.75, -3.2) {};
		\node [style=none] (286) at (-2.55, -2.8) {};
		\node [style=none] (287) at (-2.75, -4.2) {};
		\node [style=none] (288) at (-2.55, -3.8) {};
		\node [style=none] (289) at (-2.75, -5.2) {};
		\node [style=none] (290) at (-2.55, -4.8) {};
		\node [style=none] (291) at (-2.75, -6.2) {};
		\node [style=none] (292) at (-2.55, -5.8) {};
		\node [style=none] (293) at (2.5, -3.2) {};
		\node [style=none] (294) at (2.7, -2.8) {};
		\node [style=none] (295) at (2.5, -4.2) {};
		\node [style=none] (296) at (2.7, -3.8) {};
		\node [style=none] (297) at (2.5, -5.2) {};
		\node [style=none] (298) at (2.7, -4.8) {};
		\node [style=none] (299) at (2.5, -6.2) {};
		\node [style=none] (300) at (2.7, -5.8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (26.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (15.center) to (37.center);
		\draw (36.center) to (5.center);
		\draw (6.center) to (35.center);
		\draw (34.center) to (10.center);
		\draw (0.center) to (30.center);
		\draw (31.center) to (1.center);
		\draw (2.center) to (32.center);
		\draw (33.center) to (3.center);
		\draw (44.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (50.center) to (19.center);
		\draw (20.center) to (49.center);
		\draw (48.center) to (17.center);
		\draw (16.center) to (47.center);
		\draw (7.center) to (12.center);
		\draw (11.center) to (8.center);
		\draw (51.center) to (55.center);
		\draw (54.center) to (52.center);
		\draw (46.center) to (40.center);
		\draw (119) to (118);
		\draw [in=90, out=-90] (123.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (122.center);
		\draw (122.center) to (123.center);
		\draw (124.center) to (118);
		\draw (127.center) to (77.center);
		\draw (76.center) to (126.center);
		\draw (131) to (130);
		\draw [in=90, out=-90] (135.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (134.center);
		\draw (134.center) to (135.center);
		\draw (136.center) to (130);
		\draw (141.center) to (79.center);
		\draw (80.center) to (140.center);
		\draw (144) to (143);
		\draw (143) to (142);
		\draw (145) to (146);
		\draw (149) to (148);
		\draw (148) to (147);
		\draw (142) to (118);
		\draw (119) to (143);
		\draw (153) to (150);
		\draw (152) to (151);
		\draw (148) to (131);
		\draw (131) to (112.center);
		\draw (110.center) to (118);
		\draw (119) to (111.center);
		\draw (130) to (113.center);
		\draw (155.center) to (154.center);
		\draw (158.center) to (144);
		\draw (160.center) to (149);
		\draw (147) to (130);
		\draw (163) to (162);
		\draw (168.center) to (165.center);
		\draw (165.center) to (166.center);
		\draw (166.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (183.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (182.center);
		\draw (182.center) to (183.center);
		\draw (194.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (193.center);
		\draw (193.center) to (194.center);
		\draw (209.center) to (207.center);
		\draw (207.center) to (206.center);
		\draw (206.center) to (208.center);
		\draw (208.center) to (209.center);
		\draw (220.center) to (217.center);
		\draw (217.center) to (218.center);
		\draw (218.center) to (219.center);
		\draw (219.center) to (220.center);
		\draw (233.center) to (231.center);
		\draw (231.center) to (230.center);
		\draw (230.center) to (232.center);
		\draw (232.center) to (233.center);
		\draw (244.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (242.center) to (243.center);
		\draw (243.center) to (244.center);
		\draw (257.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (256.center);
		\draw (256.center) to (257.center);
		\draw (169.center) to (62.center);
		\draw (63.center) to (170.center);
		\draw (64.center) to (171.center);
		\draw (172.center) to (65.center);
		\draw (176.center) to (195.center);
		\draw (196.center) to (175.center);
		\draw (174.center) to (197.center);
		\draw (266) to (265);
		\draw (268) to (267);
		\draw (245.center) to (202.center);
		\draw (201.center) to (246.center);
		\draw (250.center) to (221.center);
		\draw (144) to (178);
		\draw (178) to (150);
		\draw (150) to (204);
		\draw (204) to (265);
		\draw (265) to (145);
		\draw (145) to (252);
		\draw (252) to (151);
		\draw (151) to (228);
		\draw (228) to (162);
		\draw (162) to (267);
		\draw (267) to (149);
		\draw (262.center) to (237.center);
		\draw (261.center) to (214.center);
		\draw (213.center) to (188.center);
		\draw (189.center) to (212.center);
		\draw (215.center) to (260.center);
		\draw (263.center) to (236.center);
		\draw (185.center) to (178);
		\draw (178) to (179.center);
		\draw (211.center) to (204);
		\draw (204) to (205.center);
		\draw (259.center) to (252);
		\draw (252) to (253.center);
		\draw (235.center) to (228);
		\draw (228) to (229.center);
		\draw (238.center) to (139.center);
		\draw (138.center) to (239.center);
		\draw (186.center) to (129.center);
		\draw (128.center) to (187.center);
		\draw (226.center) to (75.center);
		\draw (66.center) to (249.center);
		\draw (200.center) to (67.center);
		\draw (173.center) to (71.center);
		\draw (73.center) to (68.center);
		\draw (69.center) to (72.center);
		\draw (142) to (153);
		\draw (153) to (266);
		\draw (266) to (152);
		\draw (152) to (268);
		\draw (268) to (147);
		\draw (148) to (163);
		\draw (163) to (146);
		\draw (146) to (143);
		\draw (270.center) to (269.center);
		\draw (272.center) to (271.center);
		\draw (274.center) to (273.center);
		\draw (276.center) to (275.center);
		\draw (278.center) to (277.center);
		\draw (280.center) to (279.center);
		\draw (282.center) to (281.center);
		\draw (284.center) to (283.center);
		\draw (286.center) to (285.center);
		\draw (288.center) to (287.center);
		\draw (290.center) to (289.center);
		\draw (292.center) to (291.center);
		\draw (294.center) to (293.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
		\draw (300.center) to (299.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/pcansatz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (1, -3) {};
		\node [style=gate] (4) at (2, -2) {H};
		\node [style=gate] (5) at (6, -2) {H};
		\node [style=gate] (6) at (2, -1) {H};
		\node [style=gate] (7) at (6, -1) {H};
		\node [style=gate] (8) at (2, 0) {H};
		\node [style=cnot ctrl] (9) at (3, -3) {};
		\node [style=cnot ctrl] (10) at (4, -2) {};
		\node [style=cnot ctrl] (11) at (5, -1) {};
		\node [style=gate] (12) at (6, 0) {H};
		\node [style=cnot ctrl] (13) at (5, 0) {};
		\node [style=cnot ctrl] (14) at (4, -1) {};
		\node [style=cnot ctrl] (15) at (3, -2) {};
		\node [style=gate] (25) at (7.5, 0) {R$_z$};
		\node [style=cnot ctrl] (26) at (7.5, 1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (29) at (7.25, 3.75) {};
		\node [style=none] (30) at (7.75, 3.75) {};
		\node [style=none] (31) at (7.75, 1.75) {};
		\node [style=none] (32) at (7.25, 1.75) {};
		\node [style=none] (33) at (7.5, 2.75) {\rotatebox{-90}{\tiny Angle}};
		\node [style=none] (34) at (7.5, 3.75) {};
		\node [style=none] (35) at (7.5, 1.75) {};
		\node [style=none] (37) at (7.25, 3.5) {};
		\node [style=none] (38) at (7.25, 2) {};
		\node [style=none] (40) at (7.75, 3.5) {};
		\node [style=none] (41) at (7.75, 2) {};
		\node [style=none] (47) at (19.5, -1) {};
		\node [style=gate] (50) at (10.5, -1) {R$_z$};
		\node [style=cnot ctrl] (51) at (10.5, 1) {};
		\node [style=none] (54) at (10.25, 3.75) {};
		\node [style=none] (55) at (10.75, 3.75) {};
		\node [style=none] (56) at (10.75, 1.75) {};
		\node [style=none] (57) at (10.25, 1.75) {};
		\node [style=none] (58) at (10.5, 2.75) {\rotatebox{-90}{\tiny Angle}};
		\node [style=none] (59) at (10.5, 3.75) {};
		\node [style=none] (60) at (10.5, 1.75) {};
		\node [style=none] (61) at (10.25, 3.5) {};
		\node [style=none] (62) at (10.25, 2) {};
		\node [style=none] (63) at (10.75, 3.5) {};
		\node [style=none] (64) at (10.75, 2) {};
		\node [style=none] (70) at (19.5, -2) {};
		\node [style=gate] (73) at (13.5, -2) {R$_z$};
		\node [style=cnot ctrl] (74) at (13.5, 1) {};
		\node [style=none] (77) at (13.25, 3.75) {};
		\node [style=none] (78) at (13.75, 3.75) {};
		\node [style=none] (79) at (13.75, 1.75) {};
		\node [style=none] (80) at (13.25, 1.75) {};
		\node [style=none] (81) at (13.5, 2.75) {\rotatebox{-90}{\tiny Angle}};
		\node [style=none] (82) at (13.5, 3.75) {};
		\node [style=none] (83) at (13.5, 1.75) {};
		\node [style=none] (84) at (13.25, 3.5) {};
		\node [style=none] (85) at (13.25, 2) {};
		\node [style=none] (86) at (13.75, 3.5) {};
		\node [style=none] (87) at (13.75, 2) {};
		\node [style=none] (89) at (2, 3.5) {};
		\node [style=none] (90) at (2, 2) {};
		\node [style=none] (92) at (2.5, 3) {$\vdots$};
		\node [style=none] (93) at (19.5, -3) {};
		\node [style=none] (94) at (19.5, 2) {};
		\node [style=none] (95) at (19.5, 3.5) {};
		\node [style=gate] (96) at (16.5, -3) {R$_z$};
		\node [style=cnot ctrl] (97) at (16.5, 1) {};
		\node [style=none] (99) at (19.5, 1) {};
		\node [style=none] (100) at (16.25, 3.75) {};
		\node [style=none] (101) at (16.75, 3.75) {};
		\node [style=none] (102) at (16.75, 1.75) {};
		\node [style=none] (103) at (16.25, 1.75) {};
		\node [style=none] (104) at (16.5, 2.75) {\rotatebox{-90}{\tiny Angle}};
		\node [style=none] (105) at (16.5, 3.75) {};
		\node [style=none] (106) at (16.5, 1.75) {};
		\node [style=none] (107) at (16.25, 3.5) {};
		\node [style=none] (108) at (16.25, 2) {};
		\node [style=none] (109) at (16.75, 3.5) {};
		\node [style=none] (110) at (16.75, 2) {};
		\node [style=none] (111) at (19, 3) {$\vdots$};
		\node [style=none] (112) at (19.5, 0) {};
		\node [style=cnot ctrl] (113) at (4, 1) {};
		\node [style=cnot ctrl] (115) at (5, 1) {};
		\node [style=cnot ctrl] (118) at (2, 1) {};
		\node [style=cnot ctrl] (119) at (3, 1) {};
		\node [style=cnot ctrl] (120) at (6, 1) {};
		\node [style=gate] (121) at (18, -2) {H};
		\node [style=gate] (122) at (18, -1) {H};
		\node [style=gate] (123) at (18, 0) {H};
		\node [style=cnot ctrl] (124) at (18, 1) {};
		\node [style=gate] (125) at (18, -3) {H};
		\node [style=gate] (126) at (2, -3) {H};
		\node [style=gate] (127) at (6, -3) {H};
		\node [style=cnot targ] (128) at (6.5, 3.5) {};
		\node [style=cnot targ] (129) at (6.5, 2) {};
		\node [style=none] (138) at (6.2, 4.25) {};
		\node [style=none] (139) at (6.8, 4.25) {};
		\node [style=none] (140) at (6.2, 6.25) {};
		\node [style=none] (141) at (6.8, 6.25) {};
		\node [style=none] (142) at (6.5, 4.25) {};
		\node [style=none] (143) at (6.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j1}$}};
		\node [style=none] (144) at (1, 6) {};
		\node [style=none] (145) at (1, 4.5) {};
		\node [style=none] (146) at (1.5, 5.5) {$\vdots$};
		\node [style=none] (147) at (6.2, 6) {};
		\node [style=none] (148) at (6.2, 4.5) {};
		\node [style=none] (149) at (6.8, 4.5) {};
		\node [style=none] (150) at (6.8, 6) {};
		\node [style=cnot targ] (151) at (8.5, 3.5) {};
		\node [style=cnot targ] (152) at (8.5, 2) {};
		\node [style=none] (153) at (8.2, 4.25) {};
		\node [style=none] (154) at (8.8, 4.25) {};
		\node [style=none] (155) at (8.2, 6.25) {};
		\node [style=none] (156) at (8.8, 6.25) {};
		\node [style=none] (157) at (8.5, 4.25) {};
		\node [style=none] (158) at (8.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j1}$}};
		\node [style=none] (159) at (8.2, 6) {};
		\node [style=none] (160) at (8.2, 4.5) {};
		\node [style=none] (161) at (8.8, 4.5) {};
		\node [style=none] (162) at (8.8, 6) {};
		\node [style=cnot targ] (163) at (9.5, 3.5) {};
		\node [style=cnot targ] (164) at (9.5, 2) {};
		\node [style=none] (165) at (9.2, 4.25) {};
		\node [style=none] (166) at (9.8, 4.25) {};
		\node [style=none] (167) at (9.2, 6.25) {};
		\node [style=none] (168) at (9.8, 6.25) {};
		\node [style=none] (169) at (9.5, 4.25) {};
		\node [style=none] (170) at (9.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j2}$}};
		\node [style=none] (171) at (9.2, 6) {};
		\node [style=none] (172) at (9.2, 4.5) {};
		\node [style=none] (173) at (9.8, 4.5) {};
		\node [style=none] (174) at (9.8, 6) {};
		\node [style=cnot targ] (175) at (11.5, 3.5) {};
		\node [style=cnot targ] (176) at (11.5, 2) {};
		\node [style=none] (177) at (11.2, 4.25) {};
		\node [style=none] (178) at (11.8, 4.25) {};
		\node [style=none] (179) at (11.2, 6.25) {};
		\node [style=none] (180) at (11.8, 6.25) {};
		\node [style=none] (181) at (11.5, 4.25) {};
		\node [style=none] (182) at (11.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j2}$}};
		\node [style=none] (183) at (11.2, 6) {};
		\node [style=none] (184) at (11.2, 4.5) {};
		\node [style=none] (185) at (11.8, 4.5) {};
		\node [style=none] (186) at (11.8, 6) {};
		\node [style=cnot targ] (187) at (12.5, 3.5) {};
		\node [style=cnot targ] (188) at (12.5, 2) {};
		\node [style=none] (189) at (12.2, 4.25) {};
		\node [style=none] (190) at (12.8, 4.25) {};
		\node [style=none] (191) at (12.2, 6.25) {};
		\node [style=none] (192) at (12.8, 6.25) {};
		\node [style=none] (193) at (12.5, 4.25) {};
		\node [style=none] (194) at (12.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j3}$}};
		\node [style=none] (195) at (12.2, 6) {};
		\node [style=none] (196) at (12.2, 4.5) {};
		\node [style=none] (197) at (12.8, 4.5) {};
		\node [style=none] (198) at (12.8, 6) {};
		\node [style=cnot targ] (199) at (14.5, 3.5) {};
		\node [style=cnot targ] (200) at (14.5, 2) {};
		\node [style=none] (201) at (14.2, 4.25) {};
		\node [style=none] (202) at (14.8, 4.25) {};
		\node [style=none] (203) at (14.2, 6.25) {};
		\node [style=none] (204) at (14.8, 6.25) {};
		\node [style=none] (205) at (14.5, 4.25) {};
		\node [style=none] (206) at (14.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j3}$}};
		\node [style=none] (207) at (14.2, 6) {};
		\node [style=none] (208) at (14.2, 4.5) {};
		\node [style=none] (209) at (14.8, 4.5) {};
		\node [style=none] (210) at (14.8, 6) {};
		\node [style=cnot targ] (211) at (15.5, 3.5) {};
		\node [style=cnot targ] (212) at (15.5, 2) {};
		\node [style=none] (213) at (15.2, 4.25) {};
		\node [style=none] (214) at (15.8, 4.25) {};
		\node [style=none] (215) at (15.2, 6.25) {};
		\node [style=none] (216) at (15.8, 6.25) {};
		\node [style=none] (217) at (15.5, 4.25) {};
		\node [style=none] (218) at (15.45, 5.25) {\rotatebox{-90}{\tiny Param$_{j4}$}};
		\node [style=none] (219) at (15.2, 6) {};
		\node [style=none] (220) at (15.2, 4.5) {};
		\node [style=none] (221) at (15.8, 4.5) {};
		\node [style=none] (222) at (15.8, 6) {};
		\node [style=none] (223) at (19.5, 6) {};
		\node [style=none] (224) at (19.5, 4.5) {};
		\node [style=none] (225) at (19, 5.5) {$\vdots$};
		\node [style=cnot targ] (226) at (17.5, 3.5) {};
		\node [style=cnot targ] (227) at (17.5, 2) {};
		\node [style=none] (228) at (17.2, 4.25) {};
		\node [style=none] (229) at (17.8, 4.25) {};
		\node [style=none] (230) at (17.2, 6.25) {};
		\node [style=none] (231) at (17.8, 6.25) {};
		\node [style=none] (232) at (17.5, 4.25) {};
		\node [style=none] (233) at (17.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j4}$}};
		\node [style=none] (234) at (17.2, 6) {};
		\node [style=none] (235) at (17.2, 4.5) {};
		\node [style=none] (236) at (17.8, 4.5) {};
		\node [style=none] (237) at (17.8, 6) {};
		\node [style=none] (238) at (1.5, 3.5) {$|0\rangle$};
		\node [style=none] (239) at (1.5, 2) {$|0\rangle$};
		\node [style=none] (242) at (-8, 0) {};
		\node [style=none] (243) at (-8, -1) {};
		\node [style=none] (244) at (-8, -2) {};
		\node [style=none] (245) at (-8, -3) {};
		\node [style=none] (260) at (-8, 1) {};
		\node [style=none] (272) at (-2, -1) {};
		\node [style=none] (286) at (-2, -2) {};
		\node [style=none] (300) at (-7, 3.5) {};
		\node [style=none] (301) at (-7, 2) {};
		\node [style=none] (302) at (-6.5, 3) {$\vdots$};
		\node [style=none] (303) at (-2, -3) {};
		\node [style=none] (304) at (-2, 2) {};
		\node [style=none] (305) at (-2, 3.5) {};
		\node [style=none] (308) at (-2, 1) {};
		\node [style=none] (320) at (-2.5, 3) {$\vdots$};
		\node [style=none] (321) at (-2, 0) {};
		\node [style=none] (342) at (-8, 6) {};
		\node [style=none] (343) at (-8, 4.5) {};
		\node [style=none] (344) at (-7.5, 5.5) {$\vdots$};
		\node [style=none] (421) at (-2, 6) {};
		\node [style=none] (422) at (-2, 4.5) {};
		\node [style=none] (423) at (-2.5, 5.5) {$\vdots$};
		\node [style=none] (436) at (-7.5, 3.5) {$|0\rangle$};
		\node [style=none] (437) at (-7.5, 2) {$|0\rangle$};
		\node [style=none] (440) at (-6, 0.25) {};
		\node [style=none] (441) at (-6, -3.25) {};
		\node [style=none] (442) at (-4, -3.25) {};
		\node [style=none] (443) at (-4, 0.25) {};
		\node [style=none] (445) at (-6, 0) {};
		\node [style=none] (446) at (-6, -1) {};
		\node [style=none] (447) at (-6, -2) {};
		\node [style=none] (448) at (-6, -3) {};
		\node [style=none] (449) at (-4, -3) {};
		\node [style=none] (450) at (-4, -2) {};
		\node [style=none] (451) at (-4, -1) {};
		\node [style=none] (452) at (-4, 0) {};
		\node [style=none] (454) at (-5, -1.5) {\rotatebox{-90}{Ansatz$_j^4$}};
		\node [style=cnot ctrl] (455) at (-5, 1) {};
		\node [style=none] (456) at (-5, 0.25) {};
		\node [style=none] (457) at (-6, 6.25) {};
		\node [style=none] (458) at (-4, 6.25) {};
		\node [style=none] (459) at (-6, 4.25) {};
		\node [style=none] (460) at (-4, 4.25) {};
		\node [style=none] (461) at (-5, 5.25) {Index};
		\node [style=none] (462) at (-5, 4.25) {};
		\node [style=none] (463) at (-6, 6) {};
		\node [style=none] (464) at (-6, 4.5) {};
		\node [style=none] (465) at (-4, 4.5) {};
		\node [style=none] (466) at (-4, 6) {};
		\node [style=none] (467) at (-0.5, 1) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (15);
		\draw (10) to (14);
		\draw (11) to (13);
		\draw (13) to (8);
		\draw (6) to (1.center);
		\draw (8) to (0.center);
		\draw (4) to (2.center);
		\draw (4) to (15);
		\draw (15) to (5);
		\draw (5) to (10);
		\draw (6) to (14);
		\draw (14) to (7);
		\draw (7) to (11);
		\draw (13) to (12);
		\draw (9) to (3.center);
		\draw (26) to (27.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (57.center) to (56.center);
		\draw (56.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (47.center) to (50);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (77.center) to (80.center);
		\draw (70.center) to (73);
		\draw (99.center) to (97);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (100.center);
		\draw (100.center) to (103.center);
		\draw (93.center) to (96);
		\draw (12) to (25);
		\draw (11) to (50);
		\draw (73) to (10);
		\draw (96) to (9);
		\draw (26) to (51);
		\draw (51) to (74);
		\draw (74) to (97);
		\draw (112.center) to (25);
		\draw (118) to (119);
		\draw (119) to (120);
		\draw (119) to (15);
		\draw [in=90, out=-90] (120) to (5);
		\draw (113) to (14);
		\draw (115) to (13);
		\draw (118) to (8);
		\draw (8) to (6);
		\draw (6) to (4);
		\draw (124) to (123);
		\draw [in=90, out=-90] (123) to (122);
		\draw (122) to (121);
		\draw (125) to (121);
		\draw (25) to (26);
		\draw (51) to (50);
		\draw (74) to (73);
		\draw (97) to (96);
		\draw (97) to (106.center);
		\draw (74) to (83.center);
		\draw (51) to (60.center);
		\draw (26) to (35.center);
		\draw (127) to (5);
		\draw (4) to (126);
		\draw (113) to (120);
		\draw (120) to (115);
		\draw (115) to (120);
		\draw (120) to (7);
		\draw (120) to (12);
		\draw (129) to (128);
		\draw [in=90, out=-90] (141.center) to (139.center);
		\draw (139.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (128);
		\draw (147.center) to (144.center);
		\draw (145.center) to (148.center);
		\draw (89.center) to (128);
		\draw (129) to (90.center);
		\draw (128) to (37.center);
		\draw (38.center) to (129);
		\draw (152) to (151);
		\draw (156.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (151);
		\draw (164) to (163);
		\draw [in=90, out=-90] (168.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (165.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (169.center) to (163);
		\draw (176) to (175);
		\draw (180.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (177.center) to (179.center);
		\draw (179.center) to (180.center);
		\draw (181.center) to (175);
		\draw (188) to (187);
		\draw (192.center) to (190.center);
		\draw (190.center) to (189.center);
		\draw (189.center) to (191.center);
		\draw (191.center) to (192.center);
		\draw (193.center) to (187);
		\draw (200) to (199);
		\draw (204.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (205.center) to (199);
		\draw (212) to (211);
		\draw (216.center) to (214.center);
		\draw (214.center) to (213.center);
		\draw (213.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (217.center) to (211);
		\draw (220.center) to (209.center);
		\draw (208.center) to (197.center);
		\draw (196.center) to (185.center);
		\draw (184.center) to (173.center);
		\draw (172.center) to (161.center);
		\draw (160.center) to (149.center);
		\draw (150.center) to (159.center);
		\draw (162.center) to (171.center);
		\draw (174.center) to (183.center);
		\draw (186.center) to (195.center);
		\draw (198.center) to (207.center);
		\draw (210.center) to (219.center);
		\draw (227) to (226);
		\draw (231.center) to (229.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (230.center);
		\draw (230.center) to (231.center);
		\draw (232.center) to (226);
		\draw (221.center) to (235.center);
		\draw (236.center) to (224.center);
		\draw (223.center) to (237.center);
		\draw (234.center) to (222.center);
		\draw (95.center) to (226);
		\draw (226) to (109.center);
		\draw (107.center) to (211);
		\draw (211) to (199);
		\draw (199) to (86.center);
		\draw (84.center) to (187);
		\draw (187) to (175);
		\draw (175) to (63.center);
		\draw (61.center) to (163);
		\draw (163) to (151);
		\draw (151) to (40.center);
		\draw (41.center) to (152);
		\draw (152) to (164);
		\draw (164) to (62.center);
		\draw (64.center) to (176);
		\draw (176) to (188);
		\draw (87.center) to (200);
		\draw (200) to (212);
		\draw (212) to (108.center);
		\draw (110.center) to (227);
		\draw (227) to (94.center);
		\draw (85.center) to (188);
		\draw (443.center) to (440.center);
		\draw (440.center) to (441.center);
		\draw (441.center) to (442.center);
		\draw (442.center) to (443.center);
		\draw (321.center) to (452.center);
		\draw (451.center) to (272.center);
		\draw (286.center) to (450.center);
		\draw (449.center) to (303.center);
		\draw (242.center) to (445.center);
		\draw (446.center) to (243.center);
		\draw (244.center) to (447.center);
		\draw (448.center) to (245.center);
		\draw (455) to (308.center);
		\draw (455) to (260.center);
		\draw (456.center) to (455);
		\draw (460.center) to (458.center);
		\draw (458.center) to (457.center);
		\draw (457.center) to (459.center);
		\draw (459.center) to (460.center);
		\draw (462.center) to (455);
		\draw (466.center) to (421.center);
		\draw (422.center) to (465.center);
		\draw (464.center) to (343.center);
		\draw (342.center) to (463.center);
		\draw (300.center) to (305.center);
		\draw (304.center) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/pcansatz1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.5, 0) {};
		\node [style=gate] (12) at (11, 0) {H};
		\node [style=gate] (16) at (12.5, 0) {R$_z$};
		\node [style=cnot ctrl] (17) at (12.5, 1) {};
		\node [style=none] (18) at (9.5, 1) {};
		\node [style=none] (19) at (12.25, 3.75) {};
		\node [style=none] (20) at (12.75, 3.75) {};
		\node [style=none] (21) at (12.75, 1.75) {};
		\node [style=none] (22) at (12.25, 1.75) {};
		\node [style=none] (23) at (12.5, 2.75) {\rotatebox{-90}{\tiny Angle}};
		\node [style=none] (24) at (12.5, 3.75) {};
		\node [style=none] (25) at (12.5, 1.75) {};
		\node [style=none] (26) at (12.25, 3.5) {};
		\node [style=none] (27) at (12.25, 2) {};
		\node [style=none] (28) at (12.75, 3.5) {};
		\node [style=none] (29) at (12.75, 2) {};
		\node [style=none] (58) at (10.5, 3.5) {};
		\node [style=none] (59) at (10.5, 2) {};
		\node [style=none] (60) at (11, 3) {$\vdots$};
		\node [style=none] (62) at (21.5, 2) {};
		\node [style=none] (63) at (21.5, 3.5) {};
		\node [style=none] (66) at (21.5, 1) {};
		\node [style=none] (78) at (21, 3) {$\vdots$};
		\node [style=none] (79) at (21.5, 0) {};
		\node [style=gate] (87) at (14, 0) {H};
		\node [style=cnot targ] (92) at (11.5, 3.5) {};
		\node [style=cnot targ] (93) at (11.5, 2) {};
		\node [style=none] (94) at (11.2, 4.25) {};
		\node [style=none] (95) at (11.8, 4.25) {};
		\node [style=none] (96) at (11.2, 6.25) {};
		\node [style=none] (97) at (11.8, 6.25) {};
		\node [style=none] (98) at (11.5, 4.25) {};
		\node [style=none] (99) at (11.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j1}$}};
		\node [style=none] (100) at (9.5, 6) {};
		\node [style=none] (101) at (9.5, 4.5) {};
		\node [style=none] (102) at (10, 5.5) {$\vdots$};
		\node [style=none] (103) at (11.2, 6) {};
		\node [style=none] (104) at (11.2, 4.5) {};
		\node [style=none] (105) at (11.8, 4.5) {};
		\node [style=none] (106) at (11.8, 6) {};
		\node [style=cnot targ] (107) at (13.5, 3.5) {};
		\node [style=cnot targ] (108) at (13.5, 2) {};
		\node [style=none] (109) at (13.2, 4.25) {};
		\node [style=none] (110) at (13.8, 4.25) {};
		\node [style=none] (111) at (13.2, 6.25) {};
		\node [style=none] (112) at (13.8, 6.25) {};
		\node [style=none] (113) at (13.5, 4.25) {};
		\node [style=none] (114) at (13.5, 5.25) {\rotatebox{-90}{\tiny Param$_{j1}$}};
		\node [style=none] (115) at (13.2, 6) {};
		\node [style=none] (116) at (13.2, 4.5) {};
		\node [style=none] (117) at (13.8, 4.5) {};
		\node [style=none] (118) at (13.8, 6) {};
		\node [style=none] (179) at (21.5, 6) {};
		\node [style=none] (180) at (21.5, 4.5) {};
		\node [style=none] (181) at (21, 5.5) {$\vdots$};
		\node [style=none] (194) at (10, 3.5) {$|0\rangle$};
		\node [style=none] (195) at (10, 2) {$|0\rangle$};
		\node [style=none] (198) at (0.5, 0) {};
		\node [style=none] (202) at (0.5, 1) {};
		\node [style=none] (205) at (1.5, 3.5) {};
		\node [style=none] (206) at (1.5, 2) {};
		\node [style=none] (207) at (2, 3) {$\vdots$};
		\node [style=none] (209) at (6.5, 2) {};
		\node [style=none] (210) at (6.5, 3.5) {};
		\node [style=none] (211) at (6.5, 1) {};
		\node [style=none] (212) at (6, 3) {$\vdots$};
		\node [style=none] (213) at (6.5, 0) {};
		\node [style=none] (214) at (0.5, 6) {};
		\node [style=none] (215) at (0.5, 4.5) {};
		\node [style=none] (216) at (1, 5.5) {$\vdots$};
		\node [style=none] (217) at (6.5, 6) {};
		\node [style=none] (218) at (6.5, 4.5) {};
		\node [style=none] (219) at (6, 5.5) {$\vdots$};
		\node [style=none] (220) at (1, 3.5) {$|0\rangle$};
		\node [style=none] (221) at (1, 2) {$|0\rangle$};
		\node [style=none] (224) at (2, 0.5) {};
		\node [style=none] (225) at (2, -0.5) {};
		\node [style=none] (226) at (5, -0.5) {};
		\node [style=none] (227) at (5, 0.5) {};
		\node [style=none] (228) at (2, 0) {};
		\node [style=none] (235) at (5, 0) {};
		\node [style=none] (236) at (3.5, 0) {\rotatebox{0}{Ansatz$_j^1$}};
		\node [style=cnot ctrl] (237) at (3.5, 1) {};
		\node [style=none] (238) at (3.5, 0.5) {};
		\node [style=none] (239) at (2.5, 6.25) {};
		\node [style=none] (240) at (4.5, 6.25) {};
		\node [style=none] (241) at (2.5, 4.25) {};
		\node [style=none] (242) at (4.5, 4.25) {};
		\node [style=none] (243) at (3.5, 5.25) {Index};
		\node [style=none] (244) at (3.5, 4.25) {};
		\node [style=none] (245) at (2.5, 6) {};
		\node [style=none] (246) at (2.5, 4.5) {};
		\node [style=none] (247) at (4.5, 4.5) {};
		\node [style=none] (248) at (4.5, 6) {};
		\node [style=none] (249) at (8, 2.75) {$=$};
		\node [style=gate] (251) at (15.55, 0) {R$_z$};
		\node [style=cnot ctrl] (252) at (15.55, 1) {};
		\node [style=none] (253) at (15.3, 3.75) {};
		\node [style=none] (254) at (15.8, 3.75) {};
		\node [style=none] (255) at (15.8, 1.75) {};
		\node [style=none] (256) at (15.3, 1.75) {};
		\node [style=none] (257) at (15.55, 2.75) {\rotatebox{-90}{\tiny Angle}};
		\node [style=none] (258) at (15.55, 3.75) {};
		\node [style=none] (259) at (15.55, 1.75) {};
		\node [style=none] (260) at (15.3, 3.5) {};
		\node [style=none] (261) at (15.3, 2) {};
		\node [style=none] (262) at (15.8, 3.5) {};
		\node [style=none] (263) at (15.8, 2) {};
		\node [style=cnot targ] (265) at (14.55, 3.5) {};
		\node [style=cnot targ] (266) at (14.55, 2) {};
		\node [style=none] (267) at (14.25, 4.25) {};
		\node [style=none] (268) at (14.85, 4.25) {};
		\node [style=none] (269) at (14.25, 6.25) {};
		\node [style=none] (270) at (14.85, 6.25) {};
		\node [style=none] (271) at (14.55, 4.25) {};
		\node [style=none] (272) at (14.55, 5.25) {\rotatebox{-90}{\tiny Param$_{j2}$}};
		\node [style=none] (273) at (14.25, 6) {};
		\node [style=none] (274) at (14.25, 4.5) {};
		\node [style=none] (275) at (14.85, 4.5) {};
		\node [style=none] (276) at (14.85, 6) {};
		\node [style=cnot targ] (277) at (16.55, 3.5) {};
		\node [style=cnot targ] (278) at (16.55, 2) {};
		\node [style=none] (279) at (16.25, 4.25) {};
		\node [style=none] (280) at (16.85, 4.25) {};
		\node [style=none] (281) at (16.25, 6.25) {};
		\node [style=none] (282) at (16.85, 6.25) {};
		\node [style=none] (283) at (16.55, 4.25) {};
		\node [style=none] (284) at (16.55, 5.25) {\rotatebox{-90}{\tiny Param$_{j2}$}};
		\node [style=none] (285) at (16.25, 6) {};
		\node [style=none] (286) at (16.25, 4.5) {};
		\node [style=none] (287) at (16.85, 4.5) {};
		\node [style=none] (288) at (16.85, 6) {};
		\node [style=gate] (289) at (17, 0) {H};
		\node [style=gate] (290) at (18.55, 0) {R$_z$};
		\node [style=cnot ctrl] (291) at (18.55, 1) {};
		\node [style=none] (292) at (18.3, 3.75) {};
		\node [style=none] (293) at (18.8, 3.75) {};
		\node [style=none] (294) at (18.8, 1.75) {};
		\node [style=none] (295) at (18.3, 1.75) {};
		\node [style=none] (296) at (18.55, 2.75) {\rotatebox{-90}{\tiny Angle}};
		\node [style=none] (297) at (18.55, 3.75) {};
		\node [style=none] (298) at (18.55, 1.75) {};
		\node [style=none] (299) at (18.3, 3.5) {};
		\node [style=none] (300) at (18.3, 2) {};
		\node [style=none] (301) at (18.8, 3.5) {};
		\node [style=none] (302) at (18.8, 2) {};
		\node [style=gate] (303) at (20, 0) {H};
		\node [style=cnot targ] (304) at (17.55, 3.5) {};
		\node [style=cnot targ] (305) at (17.55, 2) {};
		\node [style=none] (306) at (17.25, 4.25) {};
		\node [style=none] (307) at (17.85, 4.25) {};
		\node [style=none] (308) at (17.25, 6.25) {};
		\node [style=none] (309) at (17.85, 6.25) {};
		\node [style=none] (310) at (17.55, 4.25) {};
		\node [style=none] (311) at (17.55, 5.25) {\rotatebox{-90}{\tiny Param$_{j3}$}};
		\node [style=none] (312) at (17.25, 6) {};
		\node [style=none] (313) at (17.25, 4.5) {};
		\node [style=none] (314) at (17.85, 4.5) {};
		\node [style=none] (315) at (17.85, 6) {};
		\node [style=cnot targ] (316) at (19.55, 3.5) {};
		\node [style=cnot targ] (317) at (19.55, 2) {};
		\node [style=none] (318) at (19.25, 4.25) {};
		\node [style=none] (319) at (19.85, 4.25) {};
		\node [style=none] (320) at (19.25, 6.25) {};
		\node [style=none] (321) at (19.85, 6.25) {};
		\node [style=none] (322) at (19.55, 4.25) {};
		\node [style=none] (323) at (19.55, 5.25) {\rotatebox{-90}{\tiny Param$_{j3}$}};
		\node [style=none] (324) at (19.25, 6) {};
		\node [style=none] (325) at (19.25, 4.5) {};
		\node [style=none] (326) at (19.85, 4.5) {};
		\node [style=none] (327) at (19.85, 6) {};
		\node [style=cnot ctrl] (328) at (11, 1) {};
		\node [style=cnot ctrl] (329) at (14, 1) {};
		\node [style=cnot ctrl] (330) at (17, 1) {};
		\node [style=cnot ctrl] (331) at (20, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (22.center);
		\draw (12) to (16);
		\draw (16) to (17);
		\draw (17) to (25.center);
		\draw (93) to (92);
		\draw [in=90, out=-90] (97.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (97.center);
		\draw (98.center) to (92);
		\draw (103.center) to (100.center);
		\draw (101.center) to (104.center);
		\draw (58.center) to (92);
		\draw (93) to (59.center);
		\draw (92) to (26.center);
		\draw (27.center) to (93);
		\draw (108) to (107);
		\draw (112.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw (113.center) to (107);
		\draw (116.center) to (105.center);
		\draw (106.center) to (115.center);
		\draw (107) to (28.center);
		\draw (29.center) to (108);
		\draw (227.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (226.center);
		\draw (226.center) to (227.center);
		\draw (213.center) to (235.center);
		\draw (198.center) to (228.center);
		\draw (237) to (211.center);
		\draw (237) to (202.center);
		\draw (238.center) to (237);
		\draw (242.center) to (240.center);
		\draw (240.center) to (239.center);
		\draw (239.center) to (241.center);
		\draw (241.center) to (242.center);
		\draw (244.center) to (237);
		\draw (248.center) to (217.center);
		\draw (218.center) to (247.center);
		\draw (246.center) to (215.center);
		\draw (214.center) to (245.center);
		\draw (205.center) to (210.center);
		\draw (209.center) to (206.center);
		\draw (87) to (16);
		\draw (256.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (256.center);
		\draw (251) to (252);
		\draw (252) to (259.center);
		\draw (266) to (265);
		\draw [in=90, out=-90] (270.center) to (268.center);
		\draw (268.center) to (267.center);
		\draw (267.center) to (269.center);
		\draw (269.center) to (270.center);
		\draw (271.center) to (265);
		\draw (265) to (260.center);
		\draw (261.center) to (266);
		\draw (278) to (277);
		\draw (282.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (281.center);
		\draw (281.center) to (282.center);
		\draw (283.center) to (277);
		\draw (286.center) to (275.center);
		\draw (276.center) to (285.center);
		\draw (277) to (262.center);
		\draw (263.center) to (278);
		\draw (295.center) to (294.center);
		\draw (294.center) to (293.center);
		\draw (293.center) to (292.center);
		\draw (292.center) to (295.center);
		\draw (289) to (290);
		\draw (290) to (291);
		\draw (291) to (298.center);
		\draw (305) to (304);
		\draw [in=90, out=-90] (309.center) to (307.center);
		\draw (307.center) to (306.center);
		\draw (306.center) to (308.center);
		\draw (308.center) to (309.center);
		\draw (310.center) to (304);
		\draw (304) to (299.center);
		\draw (300.center) to (305);
		\draw (317) to (316);
		\draw (321.center) to (319.center);
		\draw (319.center) to (318.center);
		\draw (318.center) to (320.center);
		\draw (320.center) to (321.center);
		\draw (322.center) to (316);
		\draw (325.center) to (314.center);
		\draw (315.center) to (324.center);
		\draw (316) to (301.center);
		\draw (302.center) to (317);
		\draw (303) to (290);
		\draw (79.center) to (303);
		\draw (66.center) to (291);
		\draw (291) to (252);
		\draw (252) to (17);
		\draw [in=360, out=180] (12) to (0.center);
		\draw (87) to (251);
		\draw (251) to (289);
		\draw (62.center) to (317);
		\draw (316) to (63.center);
		\draw (304) to (277);
		\draw (278) to (305);
		\draw (266) to (108);
		\draw (107) to (265);
		\draw (274.center) to (117.center);
		\draw (118.center) to (273.center);
		\draw (288.center) to (312.center);
		\draw (287.center) to (313.center);
		\draw (326.center) to (180.center);
		\draw (179.center) to (327.center);
		\draw (331) to (303);
		\draw (329) to (87);
		\draw (330) to (289);
		\draw (328) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/pcrz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (3) at (0.25, 0) {$\vdots$};
		\node [style=cnot ctrl] (4) at (1, 1.5) {};
		\node [style=cnot ctrl] (5) at (5.75, -1) {};
		\node [style=gate] (6) at (1, -2) {Z};
		\node [style=gate] (7) at (5.75, -2) {R$_z(\frac{\pi}{2^k})$};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=cnot ctrl] (9) at (2.25, 0.5) {};
		\node [style=gate] (10) at (2.25, -2) {S};
		\node [style=none] (11) at (3.5, 0) {\rotatebox{10}{$\ddots$}};
		\node [style=none] (12) at (6.75, -2) {};
		\node [style=none] (13) at (6.75, -1) {};
		\node [style=none] (14) at (6.75, 0.5) {};
		\node [style=none] (15) at (6.75, 1.5) {};
		\node [style=none] (19) at (-2, 0) {$=$};
		\node [style=none] (20) at (-7, 0.5) {};
		\node [style=none] (21) at (-7, -1) {};
		\node [style=none] (22) at (-7, -2) {};
		\node [style=none] (23) at (-6.5, 0) {$\vdots$};
		\node [style=none] (28) at (-7, 1.5) {};
		\node [style=none] (32) at (-4, -2) {};
		\node [style=none] (33) at (-4, -1) {};
		\node [style=none] (34) at (-4, 0.5) {};
		\node [style=none] (35) at (-4, 1.5) {};
		\node [style=gate] (39) at (-5.5, -2) {R$_z$};
		\node [style=none] (40) at (0, 2.5) {};
		\node [style=none] (41) at (6.75, 2.5) {};
		\node [style=cnot ctrl] (42) at (1, 2.5) {};
		\node [style=cnot ctrl] (43) at (2.25, 2.5) {};
		\node [style=cnot ctrl] (44) at (5.75, 2.5) {};
		\node [style=cnot ctrl] (45) at (-5.5, 2.5) {};
		\node [style=none] (46) at (-7, 2.5) {};
		\node [style=none] (47) at (-4, 2.5) {};
		\node [style=none] (48) at (-6, 1.75) {};
		\node [style=none] (49) at (-5, 1.75) {};
		\node [style=none] (50) at (-5, -1.25) {};
		\node [style=none] (51) at (-6, -1.25) {};
		\node [style=none] (52) at (-5.5, 0.25) {\rotatebox{-90}{Angle}};
		\node [style=none] (53) at (-5.5, 1.75) {};
		\node [style=none] (54) at (-5.5, -1.25) {};
		\node [style=none] (55) at (-6, 1.5) {};
		\node [style=none] (56) at (-6, 0.5) {};
		\node [style=none] (57) at (-6, -1) {};
		\node [style=none] (58) at (-5, 1.5) {};
		\node [style=none] (59) at (-5, 0.5) {};
		\node [style=none] (60) at (-5, -1) {};
		\node [style=none] (61) at (6.5, 0) {$\vdots$};
		\node [style=none] (62) at (-4.5, 0) {$\vdots$};
		\node [style=none] (63) at (3.5, -2) {$\dots$};
		\node [style=none] (64) at (3, -2) {};
		\node [style=none] (65) at (4, -2) {};
		\node [style=none] (66) at (3.5, 2.5) {$\dots$};
		\node [style=none] (67) at (3, 2.5) {};
		\node [style=none] (68) at (4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6);
		\draw (2.center) to (6);
		\draw (5) to (7);
		\draw (5) to (1.center);
		\draw (9) to (10);
		\draw [in=180, out=0] (6) to (10);
		\draw (0.center) to (9);
		\draw (4) to (8.center);
		\draw (15.center) to (4);
		\draw (9) to (14.center);
		\draw (13.center) to (5);
		\draw [in=180, out=0] (7) to (12.center);
		\draw (44) to (41.center);
		\draw (44) to (5);
		\draw (43) to (9);
		\draw (43) to (42);
		\draw (42) to (4);
		\draw (40.center) to (42);
		\draw (45) to (46.center);
		\draw (47.center) to (45);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (51.center);
		\draw (53.center) to (45);
		\draw (54.center) to (39);
		\draw (57.center) to (21.center);
		\draw (56.center) to (20.center);
		\draw (55.center) to (28.center);
		\draw (60.center) to (33.center);
		\draw (34.center) to (59.center);
		\draw (58.center) to (35.center);
		\draw (32.center) to (39);
		\draw (39) to (22.center);
		\draw (65.center) to (7);
		\draw (64.center) to (10);
		\draw (68.center) to (44);
		\draw (67.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/unary-iteration-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (-11, 2) {};
		\node [style=vertex set] (1) at (-11, -0.5) {};
		\node [style=vertex set] (2) at (-9, 2) {};
		\node [style=cnot ctrl] (3) at (-9, -0.5) {};
		\node [style=cnot ctrl] (4) at (-7, 2) {};
		\node [style=cnot ctrl] (5) at (-7, -0.5) {};
		\node [style=gate] (6) at (-11, -1.5) {$U_{0\cdots 0}$};
		\node [style=gate] (7) at (-9, -1.5) {$U_{0\cdots 1}$};
		\node [style=gate] (8) at (-7, -1.5) {$U_{1\cdots 1}$};
		\node [style=none] (9) at (-6, 2) {};
		\node [style=none] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-12, -0.5) {};
		\node [style=none] (12) at (-12, 2) {};
		\node [style=none] (13) at (-12, -1.5) {};
		\node [style=none] (14) at (-6, -1.5) {};
		\node [style=none] (15) at (-8.5, -0.5) {};
		\node [style=none] (16) at (-7.5, -0.5) {};
		\node [style=none] (17) at (-8.5, 2) {};
		\node [style=none] (18) at (-7.5, 2) {};
		\node [style=none] (19) at (-8, -0.5) {$\cdots$};
		\node [style=none] (20) at (-8, 2) {$\cdots$};
		\node [style=none] (29) at (-11.5, 0.5) {$\vdots$};
		\node [style=none] (30) at (-6.5, 0.5) {$\vdots$};
		\node [style=none] (31) at (-5, 0.25) {$=$};
		\node [style=none] (35) at (-4, 2) {};
		\node [style=vertex set] (37) at (-11, 1) {};
		\node [style=vertex set] (38) at (-9, 1) {};
		\node [style=cnot ctrl] (39) at (-7, 1) {};
		\node [style=none] (40) at (-6, 1) {};
		\node [style=none] (41) at (-12, 1) {};
		\node [style=none] (42) at (-8.5, 1) {};
		\node [style=none] (43) at (-7.5, 1) {};
		\node [style=none] (44) at (-8, 1) {$\cdots$};
		\node [style=vertex set] (45) at (-2, -0.5) {};
		\node [style=cnot ctrl] (47) at (0.5, -0.5) {};
		\node [style=gate] (48) at (-2, -1.5) {$U_{1\cdots 0}$};
		\node [style=gate] (50) at (0.5, -1.5) {$U_{1\cdots 1}$};
		\node [style=none] (51) at (7, -0.5) {};
		\node [style=none] (52) at (-4, -0.5) {};
		\node [style=none] (53) at (-4, -1.5) {};
		\node [style=none] (54) at (7, -1.5) {};
		\node [style=none] (55) at (-1.5, -0.5) {};
		\node [style=none] (56) at (0, -0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {$\cdots$};
		\node [style=none] (58) at (-3, 0.5) {$\vdots$};
		\node [style=none] (59) at (6.5, 0.5) {$\vdots$};
		\node [style=vertex set] (60) at (-2, 1) {};
		\node [style=cnot ctrl] (62) at (0.5, 1) {};
		\node [style=none] (63) at (7, 1) {};
		\node [style=none] (64) at (-4, 1) {};
		\node [style=none] (65) at (-1.5, 1) {};
		\node [style=none] (66) at (0, 1) {};
		\node [style=none] (67) at (-0.75, 1) {$\cdots$};
		\node [style=cnot ctrl] (68) at (-2, 2) {};
		\node [style=cnot ctrl] (69) at (0.5, 2) {};
		\node [style=none] (124) at (7, 2) {};
		\node [style=cnot targ] (125) at (1.5, 2) {};
		\node [style=vertex set] (126) at (2.5, -0.5) {};
		\node [style=cnot ctrl] (127) at (5, -0.5) {};
		\node [style=gate] (128) at (2.5, -1.5) {$U_{0\cdots 0}$};
		\node [style=gate] (129) at (5, -1.5) {$U_{0\cdots 1}$};
		\node [style=none] (130) at (3, -0.5) {};
		\node [style=none] (131) at (4.5, -0.5) {};
		\node [style=none] (132) at (3.75, -0.5) {$\cdots$};
		\node [style=vertex set] (133) at (2.5, 1) {};
		\node [style=cnot ctrl] (134) at (5, 1) {};
		\node [style=none] (135) at (3, 1) {};
		\node [style=none] (136) at (4.5, 1) {};
		\node [style=none] (137) at (3.75, 1) {$\cdots$};
		\node [style=cnot ctrl] (138) at (2.5, 2) {};
		\node [style=cnot ctrl] (139) at (5, 2) {};
		\node [style=cnot targ] (140) at (6, 2) {};
		\node [style=none] (141) at (-1.5, 2) {};
		\node [style=none] (142) at (0, 2) {};
		\node [style=none] (143) at (-0.75, 2) {$\cdots$};
		\node [style=none] (144) at (3, 2) {};
		\node [style=none] (145) at (4.5, 2) {};
		\node [style=none] (146) at (3.75, 2) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (14.center) to (8);
		\draw (13.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (10.center) to (5);
		\draw (1) to (11.center);
		\draw (12.center) to (0);
		\draw (4) to (9.center);
		\draw (18.center) to (4);
		\draw (17.center) to (2);
		\draw (3) to (15.center);
		\draw (16.center) to (5);
		\draw (38) to (37);
		\draw (40.center) to (39);
		\draw (37) to (41.center);
		\draw (38) to (42.center);
		\draw (43.center) to (39);
		\draw (45) to (48);
		\draw (47) to (50);
		\draw (53.center) to (48);
		\draw (45) to (52.center);
		\draw (56.center) to (47);
		\draw (60) to (64.center);
		\draw (66.center) to (62);
		\draw (60) to (45);
		\draw (62) to (47);
		\draw (45) to (55.center);
		\draw (65.center) to (60);
		\draw (48) to (50);
		\draw (68) to (60);
		\draw (69) to (62);
		\draw (126) to (128);
		\draw (127) to (129);
		\draw (131.center) to (127);
		\draw (136.center) to (134);
		\draw (133) to (126);
		\draw (134) to (127);
		\draw (126) to (130.center);
		\draw (135.center) to (133);
		\draw (128) to (129);
		\draw (138) to (133);
		\draw (139) to (134);
		\draw (35.center) to (68);
		\draw (69) to (125);
		\draw (125) to (138);
		\draw (140) to (139);
		\draw (140) to (124.center);
		\draw (63.center) to (134);
		\draw (62) to (133);
		\draw (47) to (126);
		\draw (127) to (51.center);
		\draw (54.center) to (129);
		\draw (50) to (128);
		\draw (142.center) to (69);
		\draw (141.center) to (68);
		\draw (145.center) to (139);
		\draw (144.center) to (138);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tt-oracle/unary-iteration-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex set] (0) at (-8, 1) {};
		\node [style=vertex set] (1) at (-8, -2.5) {};
		\node [style=vertex set] (2) at (-6, 1) {};
		\node [style=cnot ctrl] (3) at (-6, -2.5) {};
		\node [style=cnot ctrl] (4) at (-4, 1) {};
		\node [style=cnot ctrl] (5) at (-4, -2.5) {};
		\node [style=gate] (6) at (-8, -3.5) {$U_{0\cdots 0}$};
		\node [style=gate] (7) at (-6, -3.5) {$U_{0\cdots 1}$};
		\node [style=gate] (8) at (-4, -3.5) {$U_{1\cdots 1}$};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-3, -2.5) {};
		\node [style=none] (11) at (-9, -2.5) {};
		\node [style=none] (12) at (-9, 1) {};
		\node [style=none] (13) at (-9, -3.5) {};
		\node [style=none] (14) at (-3, -3.5) {};
		\node [style=none] (15) at (-5.5, -2.5) {};
		\node [style=none] (16) at (-4.5, -2.5) {};
		\node [style=none] (17) at (-5.5, 1) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-5, -2.5) {$\cdots$};
		\node [style=none] (20) at (-5, 1) {$\cdots$};
		\node [style=none] (29) at (-8.5, -1.5) {$\vdots$};
		\node [style=none] (30) at (-3.5, -1.5) {$\vdots$};
		\node [style=vertex set] (31) at (-8, -1) {};
		\node [style=vertex set] (32) at (-6, -1) {};
		\node [style=cnot ctrl] (33) at (-4, -1) {};
		\node [style=none] (34) at (-3, -1) {};
		\node [style=none] (35) at (-9, -1) {};
		\node [style=none] (36) at (-5.5, -1) {};
		\node [style=none] (37) at (-4.5, -1) {};
		\node [style=none] (38) at (-5, -1) {$\cdots$};
		\node [style=cnot ctrl] (39) at (-8, 2) {};
		\node [style=cnot ctrl] (40) at (-6, 2) {};
		\node [style=cnot ctrl] (41) at (-4, 2) {};
		\node [style=none] (42) at (-3, 2) {};
		\node [style=none] (43) at (-9, 2) {};
		\node [style=none] (44) at (-5.5, 2) {};
		\node [style=none] (45) at (-4.5, 2) {};
		\node [style=none] (46) at (-5, 2) {$\cdots$};
		\node [style=vertex set] (48) at (1.75, -2.5) {};
		\node [style=cnot ctrl] (52) at (3.75, -2.5) {};
		\node [style=gate] (53) at (1.75, -3.5) {$U_{1\cdots 0}$};
		\node [style=gate] (55) at (3.75, -3.5) {$U_{1\cdots 1}$};
		\node [style=none] (57) at (10.75, -2.5) {};
		\node [style=none] (58) at (-1, -2.5) {};
		\node [style=none] (60) at (-1, -3.5) {};
		\node [style=none] (61) at (10.75, -3.5) {};
		\node [style=none] (62) at (2.25, -2.5) {};
		\node [style=none] (63) at (3.25, -2.5) {};
		\node [style=none] (66) at (2.75, -2.5) {$\cdots$};
		\node [style=none] (68) at (-0.25, -1.5) {$\vdots$};
		\node [style=none] (69) at (10.25, -1.5) {$\vdots$};
		\node [style=vertex set] (70) at (1.75, -1) {};
		\node [style=cnot ctrl] (72) at (3.75, -1) {};
		\node [style=none] (73) at (10.75, -1) {};
		\node [style=none] (74) at (-1, -1) {};
		\node [style=none] (75) at (2.25, -1) {};
		\node [style=none] (76) at (3.25, -1) {};
		\node [style=none] (77) at (2.75, -1) {$\cdots$};
		\node [style=cnot ctrl] (78) at (1.75, 0) {};
		\node [style=cnot ctrl] (80) at (3.75, 0) {};
		\node [style=cnot targ] (82) at (0.75, 0) {};
		\node [style=none] (83) at (2.25, 0) {};
		\node [style=none] (84) at (3.25, 0) {};
		\node [style=none] (85) at (2.75, 0) {$\cdots$};
		\node [style=none] (86) at (-2, -0.5) {$=$};
		\node [style=cnot ctrl] (87) at (0.75, 2) {};
		\node [style=cnot ctrl] (88) at (0.75, 1) {};
		\node [style=none] (90) at (-1, 2) {};
		\node [style=none] (91) at (-1, 1) {};
		\node [style=vertex set] (92) at (5.75, -2.5) {};
		\node [style=cnot ctrl] (93) at (7.75, -2.5) {};
		\node [style=gate] (94) at (5.75, -3.5) {$U_{0\cdots 0}$};
		\node [style=gate] (95) at (7.75, -3.5) {$U_{0\cdots 1}$};
		\node [style=none] (96) at (6.25, -2.5) {};
		\node [style=none] (97) at (7.25, -2.5) {};
		\node [style=none] (98) at (6.75, -2.5) {$\cdots$};
		\node [style=vertex set] (99) at (5.75, -1) {};
		\node [style=cnot ctrl] (100) at (7.75, -1) {};
		\node [style=none] (101) at (6.25, -1) {};
		\node [style=none] (102) at (7.25, -1) {};
		\node [style=none] (103) at (6.75, -1) {$\cdots$};
		\node [style=cnot ctrl] (104) at (5.75, 0) {};
		\node [style=cnot ctrl] (105) at (7.75, 0) {};
		\node [style=none] (106) at (6.25, 0) {};
		\node [style=none] (107) at (7.25, 0) {};
		\node [style=none] (108) at (6.75, 0) {$\cdots$};
		\node [style=cnot targ] (109) at (4.75, 0) {};
		\node [style=cnot ctrl] (110) at (4.75, 2) {};
		\node [style=cnot targ] (111) at (8.75, 0) {};
		\node [style=cnot ctrl] (112) at (8.75, 2) {};
		\node [style=cnot ctrl] (113) at (9.75, 2) {};
		\node [style=cnot ctrl] (114) at (9.75, 1) {};
		\node [style=cnot targ] (115) at (9.75, 0) {};
		\node [style=none] (116) at (10.75, 2) {};
		\node [style=none] (117) at (10.75, 1) {};
		\node [style=none] (118) at (10.75, 0) {};
		\node [style=none] (119) at (0, 0) {};
		\node [style=none] (120) at (-0.5, 0) {$|0\rangle$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (6);
		\draw (2) to (3);
		\draw (3) to (7);
		\draw (4) to (5);
		\draw (5) to (8);
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (14.center) to (8);
		\draw (13.center) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (10.center) to (5);
		\draw (1) to (11.center);
		\draw (12.center) to (0);
		\draw (4) to (9.center);
		\draw (18.center) to (4);
		\draw (17.center) to (2);
		\draw (3) to (15.center);
		\draw (16.center) to (5);
		\draw (32) to (31);
		\draw (34.center) to (33);
		\draw (31) to (35.center);
		\draw (32) to (36.center);
		\draw (37.center) to (33);
		\draw (42.center) to (41);
		\draw (41) to (45.center);
		\draw (44.center) to (40);
		\draw (40) to (39);
		\draw (39) to (43.center);
		\draw (39) to (0);
		\draw (40) to (2);
		\draw (41) to (4);
		\draw (48) to (53);
		\draw (52) to (55);
		\draw (60.center) to (53);
		\draw (48) to (58.center);
		\draw (63.center) to (52);
		\draw (70) to (74.center);
		\draw (76.center) to (72);
		\draw (80) to (84.center);
		\draw (78) to (82);
		\draw (87) to (88);
		\draw (91.center) to (88);
		\draw (87) to (90.center);
		\draw (70) to (75.center);
		\draw (83.center) to (78);
		\draw (48) to (62.center);
		\draw (55) to (53);
		\draw (78) to (70);
		\draw (70) to (48);
		\draw (80) to (72);
		\draw (72) to (52);
		\draw (82) to (88);
		\draw (92) to (94);
		\draw (93) to (95);
		\draw (97.center) to (93);
		\draw (102.center) to (100);
		\draw (105) to (107.center);
		\draw (99) to (101.center);
		\draw (106.center) to (104);
		\draw (92) to (96.center);
		\draw (95) to (94);
		\draw (104) to (99);
		\draw (99) to (92);
		\draw (105) to (100);
		\draw (100) to (93);
		\draw (110) to (109);
		\draw (110) to (87);
		\draw (80) to (109);
		\draw (109) to (104);
		\draw (112) to (111);
		\draw (113) to (114);
		\draw (114) to (115);
		\draw (117.center) to (114);
		\draw (113) to (116.center);
		\draw (115) to (111);
		\draw (113) to (112);
		\draw (111) to (105);
		\draw (112) to (110);
		\draw (73.center) to (100);
		\draw (93) to (57.center);
		\draw (61.center) to (95);
		\draw (92) to (52);
		\draw (72) to (99);
		\draw (55) to (94);
		\draw (88) to (114);
		\draw (115) to (118.center);
		\draw (119.center) to (82);
	\end{pgfonlayer}
\end{tikzpicture}

